GUT: Quantifying and Optimizing the Reasoning Uncertainty of LLMs via Graph Complexity

Recent years have witnessed great advances in the reasoning ability of Large Language Models (LLMs). However, the reasoning processes of LLMs often exhibit uncertainty, where LLMs often produce a proliferation of divergent branches at each reasoning step even when fed the same prompting inputs, and certain branches exhibit evidently incredible, even nonsensical, reasoning chains and results. In this paper, we propose the Graph-complexity-based UncerTainty (GUT) method for investigating the reasoning uncertainty of LLMs. The key idea of GUT is to characterize the potential branches of each reasoning chain with a directed acyclic graph, thereby ensuring that all potential branches are comprehensively covered within the graph space. Building upon this recognition, we further build two modules of GUT, that is, a Quantification (GUT-Q) module and an Optimization (GUT-O) module, for quantifying and reducing the reasoning uncertainty of LLMs, respectively. GUT-Q measures LLM reasoning uncertainty by approximating the reasoning space complexity with graph complexity. GUT-O implements uncertainty optimization by treating negative uncertainty as the reward function in reinforcement learning. Experimental results conducted on four LLMs and five datasets validate the effectiveness of GUT.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
      \toprule
      \multicolumn{1}{c}{\multirow{2}{*}[-0.8ex]{\textbf{UQ}}} & \multicolumn{3}{c}{\textbf{GSM8K}} & \multicolumn{3}{c}{\textbf{MATH500}} & \multicolumn{3}{c}{\textbf{AMC2022-2024}} & \multicolumn{3}{c}{\textbf{FOLIO}} & \multicolumn{3}{c}{\textbf{MMLU-Pro}} \\
      \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
                 & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
      \midrule
      MSP        & -11.17$\pm$1.04                  & 56.18$\pm$1.43                     & 90.85$\pm$0.65                     & -28.55$\pm$2.57                  & 59.25$\pm$1.49                     & 70.09$\pm$1.76                     & -62.22$\pm$4.03                  & \underline{74.67$\pm$2.88}         & 67.62$\pm$4.05                     & 1.53$\pm$3.27                    & 51.63$\pm$3.05                     & 74.18$\pm$2.78                     & -18.28$\pm$3.51                  & 59.41$\pm$2.66                     & 69.52$\pm$2.79                     \\
      Ppl        & -11.17$\pm$1.04                  & 56.18$\pm$1.45                     & 90.85$\pm$0.68                     & -28.55$\pm$2.57                  & 59.25$\pm$1.49                     & 70.09$\pm$1.77                     & -61.57$\pm$4.10                  & 74.62$\pm$2.76                     & 67.61$\pm$4.01                     & 1.53$\pm$3.27                    & 51.63$\pm$3.03                     & 74.18$\pm$2.77                     & -18.28$\pm$3.51                  & 59.41$\pm$2.58                     & 69.52$\pm$2.75                     \\
      MTE        & 31.97$\pm$0.71                   & 37.36$\pm$2.06                     & 84.92$\pm$1.14                     & 20.77$\pm$2.37                   & 36.03$\pm$2.25                     & 54.67$\pm$2.11                     & 60.21$\pm$4.34                   & 17.60$\pm$2.96                     & 34.88$\pm$3.33                     & 15.27$\pm$3.10                   & 44.63$\pm$3.37                     & 70.47$\pm$3.23                     & 10.98$\pm$3.33                   & 40.37$\pm$3.17                     & 55.69$\pm$3.18                     \\
      MTLP       & 6.28$\pm$0.94                    & 52.99$\pm$1.98                     & 89.74$\pm$0.87                     & -7.08$\pm$2.22                   & 52.88$\pm$2.03                     & 66.44$\pm$2.12                     & 61.95$\pm$3.79                   & 15.07$\pm$3.25                     & 29.89$\pm$3.33                     & -10.29$\pm$3.16                  & 58.87$\pm$3.37                     & 78.26$\pm$3.15                     & 23.30$\pm$3.17                   & 53.58$\pm$2.92                     & 72.21$\pm$3.44                     \\
      MPMI       & -4.60$\pm$1.00                   & 56.47$\pm$1.98                     & 92.07$\pm$0.74                     & -26.70$\pm$2.38                  & 58.58$\pm$2.08                     & 69.99$\pm$2.01                     & -0.05$\pm$5.14                   & 49.81$\pm$4.19                     & 47.89$\pm$5.10                     & -9.25$\pm$3.11                   & 58.87$\pm$3.41                     & 78.77$\pm$3.02                     & 2.90$\pm$3.27                    & 58.16$\pm$3.09                     & 76.54$\pm$2.91                     \\
      CPMI       & -62.21$\pm$1.25                  & \underline{64.15$\pm$2.23}         & 92.79$\pm$0.87                     & -20.53$\pm$2.39                  & 48.81$\pm$2.09                     & 58.95$\pm$2.26                     & -62.38$\pm$4.13                  & 73.58$\pm$3.40                     & 65.59$\pm$5.09                     & 29.67$\pm$2.77                   & 41.47$\pm$3.19                     & 69.64$\pm$3.34                     & 38.35$\pm$3.01                   & 40.38$\pm$2.88                     & 61.38$\pm$3.25                     \\
      RD         & 17.28$\pm$0.89                   & 43.78$\pm$1.44                     & 89.56$\pm$0.70                     & 18.04$\pm$2.34                   & 41.02$\pm$1.48                     & 65.38$\pm$1.74                     & 54.07$\pm$4.75                   & 25.63$\pm$2.83                     & 48.99$\pm$3.34                     & -18.25$\pm$3.37                  & 48.74$\pm$3.00                     & 75.10$\pm$2.88                     & 12.36$\pm$3.32                   & 41.68$\pm$2.61                     & 65.14$\pm$2.70                     \\
      FRD        & 17.36$\pm$0.89                   & 43.78$\pm$1.45                     & 89.61$\pm$0.69                     & 18.07$\pm$2.34                   & 41.06$\pm$1.53                     & 65.54$\pm$1.67                     & 53.11$\pm$4.73                   & 25.60$\pm$2.91                     & 48.93$\pm$3.32                     & -18.31$\pm$3.38                  & 48.81$\pm$3.07                     & 75.19$\pm$2.79                     & 12.20$\pm$3.33                   & 41.66$\pm$2.58                     & 64.90$\pm$2.72                     \\
      AS         & -5.22$\pm$0.95                   & 53.48$\pm$1.93                     & 91.05$\pm$0.90                     & 5.77$\pm$2.20                    & 43.59$\pm$2.05                     & 58.43$\pm$2.19                     & 37.50$\pm$4.32                   & 23.58$\pm$3.73                     & 32.37$\pm$3.66                     & -13.92$\pm$3.52                  & 55.42$\pm$3.76                     & 76.74$\pm$3.13                     & 19.79$\pm$3.42                   & 45.55$\pm$3.08                     & 63.19$\pm$3.24                     \\
      CSL        & -1.93$\pm$0.94                   & 54.28$\pm$2.06                     & 90.83$\pm$0.80                     & -21.46$\pm$2.45                  & 56.14$\pm$1.99                     & 67.51$\pm$2.35                     & 31.34$\pm$4.60                   & 25.54$\pm$3.89                     & 33.71$\pm$3.75                     & -9.70$\pm$3.41                   & 55.64$\pm$3.76                     & 76.38$\pm$3.47                     & -10.78$\pm$3.49                  & 61.88$\pm$2.93                     & 78.41$\pm$2.72                     \\
      MCSE       & 11.71$\pm$0.94                   & 50.00$\pm$0.00                     & 89.54$\pm$0.68                     & -13.21$\pm$2.51                  & 51.85$\pm$0.63                     & 66.05$\pm$1.63                     & -16.80$\pm$4.82                  & 51.67$\pm$0.93                     & 51.26$\pm$3.66                     & 9.21$\pm$3.27                    & 49.66$\pm$0.29                     & 72.77$\pm$2.42                     & 0.12$\pm$3.46                    & 50.00$\pm$0.00                     & 63.33$\pm$2.31                     \\
      MCNSE      & 11.71$\pm$0.94                   & 50.00$\pm$0.00                     & 89.54$\pm$0.68                     & -13.21$\pm$2.51                  & 51.85$\pm$0.58                     & 66.05$\pm$1.64                     & -16.80$\pm$4.82                  & 51.67$\pm$0.92                     & 51.26$\pm$3.54                     & 9.21$\pm$3.27                    & 49.66$\pm$0.26                     & 72.77$\pm$2.51                     & 0.12$\pm$3.46                    & 50.00$\pm$0.00                     & 63.33$\pm$2.51                     \\
      RAUQ       & -3.45$\pm$0.98                   & 54.77$\pm$2.04                     & 91.49$\pm$0.80                     & -24.61$\pm$2.55                  & 55.37$\pm$2.07                     & 67.24$\pm$2.13                     & 35.77$\pm$4.49                   & 22.23$\pm$3.31                     & 31.79$\pm$3.38                     & -21.88$\pm$3.34                  & \underline{60.50$\pm$3.30}         & 79.77$\pm$3.11                     & -13.45$\pm$3.51                  & 60.05$\pm$3.12                     & 75.38$\pm$3.09                     \\
      RAUQ-E     & -3.01$\pm$0.95                   & 54.85$\pm$2.01                     & 89.08$\pm$0.90                     & -22.07$\pm$2.49                  & 55.64$\pm$1.94                     & 68.50$\pm$2.05                     & 39.10$\pm$4.46                   & 20.39$\pm$3.38                     & 31.34$\pm$3.17                     & -19.91$\pm$3.28                  & \textbf{60.73$\pm$3.33}            & 78.54$\pm$2.99                     & -12.55$\pm$3.52                  & 62.15$\pm$2.87                     & 78.54$\pm$3.18                     \\
      SE         & 5.87$\pm$0.83                    & 50.80$\pm$1.48                     & 89.84$\pm$0.73                     & -16.42$\pm$2.54                  & 58.58$\pm$1.96                     & 70.33$\pm$1.84                     & -15.79$\pm$5.04                  & 56.08$\pm$4.00                     & 58.12$\pm$4.65                     & 42.82$\pm$2.32                   & 41.28$\pm$1.91                     & 69.32$\pm$2.73                     & -13.28$\pm$3.59                  & 54.35$\pm$2.80                     & 65.61$\pm$2.77                     \\
      SAR        & 48.37$\pm$0.58                   & 31.13$\pm$1.96                     & 83.69$\pm$1.14                     & 20.71$\pm$2.33                   & 39.85$\pm$2.13                     & 57.32$\pm$2.18                     & \underline{64.39$\pm$3.64}       & 23.22$\pm$3.36                     & 36.89$\pm$3.71                     & 29.89$\pm$2.94                   & 37.51$\pm$3.38                     & 66.46$\pm$3.46                     & 30.18$\pm$3.18                   & 34.83$\pm$2.94                     & 54.62$\pm$3.09                     \\
      TSAR       & 20.35$\pm$0.90                   & 42.46$\pm$1.61                     & 87.10$\pm$0.82                     & 19.04$\pm$2.34                   & 39.72$\pm$1.52                     & 62.02$\pm$1.65                     & 51.48$\pm$4.77                   & 24.54$\pm$2.75                     & 48.35$\pm$3.49                     & -14.84$\pm$3.45                  & 44.74$\pm$3.22                     & 69.36$\pm$3.02                     & 40.85$\pm$3.26                   & 37.70$\pm$2.62                     & 57.35$\pm$2.58                     \\
      SSAR       & -3.61$\pm$0.92                   & 55.11$\pm$1.68                     & 91.68$\pm$0.74                     & -24.84$\pm$2.52                  & \underline{61.42$\pm$1.90}         & \textbf{73.04$\pm$1.84}            & -17.97$\pm$4.98                  & 57.51$\pm$4.10                     & 62.37$\pm$4.79                     & 22.29$\pm$3.04                   & 42.37$\pm$3.56                     & 71.67$\pm$3.19                     & -16.53$\pm$3.55                  & 53.39$\pm$3.12                     & 69.23$\pm$3.21                     \\
      SD         & 30.24$\pm$0.78                   & 37.84$\pm$1.92                     & 87.04$\pm$1.03                     & 2.83$\pm$2.22                    & 44.60$\pm$2.10                     & 59.65$\pm$2.31                     & -73.15$\pm$3.85                  & \textbf{75.87$\pm$3.46}            & 68.17$\pm$4.86                     & 21.46$\pm$2.99                   & 38.87$\pm$3.51                     & 67.59$\pm$3.51                     & 44.09$\pm$3.13                   & 33.32$\pm$3.00                     & 57.64$\pm$3.32                     \\
      ES         & 41.65$\pm$0.69                   & 36.29$\pm$1.89                     & 87.52$\pm$1.01                     & 13.97$\pm$2.03                   & 34.74$\pm$2.17                     & 49.63$\pm$1.97                     & 54.80$\pm$3.68                   & 19.37$\pm$3.40                     & 31.25$\pm$3.80                     & 27.30$\pm$3.10                   & 35.03$\pm$3.59                     & 62.49$\pm$3.48                     & 54.44$\pm$2.96                   & 29.55$\pm$2.90                     & 53.71$\pm$2.86                     \\
      CoCoA-MSP  & 2.01$\pm$0.91                    & 53.03$\pm$2.00                     & 90.60$\pm$0.90                     & -11.40$\pm$2.27                  & 53.85$\pm$2.01                     & 67.29$\pm$2.12                     & 52.51$\pm$3.65                   & 18.87$\pm$3.53                     & 30.84$\pm$3.44                     & -8.46$\pm$3.10                   & 59.02$\pm$3.37                     & 78.85$\pm$3.17                     & 6.66$\pm$3.28                    & 55.58$\pm$3.12                     & 69.77$\pm$3.36                     \\
      CoCoA-Ppl  & 4.74$\pm$0.91                    & 51.70$\pm$2.05                     & 88.89$\pm$0.92                     & -22.63$\pm$2.38                  & 55.56$\pm$2.11                     & 69.26$\pm$1.93                     & 42.75$\pm$4.16                   & 22.18$\pm$3.39                     & 31.69$\pm$3.35                     & -9.20$\pm$3.12                   & 58.78$\pm$3.65                     & 78.58$\pm$3.10                     & 3.83$\pm$3.39                    & 58.88$\pm$2.86                     & 74.16$\pm$3.22                     \\
      CoCoA-MTE  & 7.39$\pm$0.89                    & 51.34$\pm$2.05                     & 90.34$\pm$0.87                     & -22.41$\pm$2.36                  & 54.77$\pm$1.97                     & 68.43$\pm$2.01                     & 44.03$\pm$4.24                   & 22.31$\pm$3.58                     & 31.76$\pm$3.35                     & -6.91$\pm$3.05                   & 57.77$\pm$3.34                     & 78.11$\pm$3.06                     & 6.64$\pm$3.38                    & 56.66$\pm$3.10                     & 71.70$\pm$3.30                     \\
      P(True)    & 9.60$\pm$1.04                    & 46.53$\pm$2.16                     & 87.36$\pm$1.05                     & -3.49$\pm$2.40                   & 47.22$\pm$2.24                     & 58.81$\pm$2.29                     & 25.36$\pm$5.09                   & 33.00$\pm$4.10                     & 36.64$\pm$4.56                     & -7.66$\pm$3.24                   & 55.60$\pm$3.37                     & 78.58$\pm$2.84                     & 22.81$\pm$3.31                   & 45.12$\pm$3.04                     & 63.93$\pm$3.40                     \\
      CoT-UQ-ME  & 35.43$\pm$5.25                   & 62.64$\pm$2.11                     & \underline{94.10$\pm$0.64}         & 20.17$\pm$5.72                   & 59.23$\pm$2.14                     & 70.64$\pm$2.24                     & 38.27$\pm$10.98                  & 71.03$\pm$3.98                     & 70.82$\pm$4.98                     & 28.83$\pm$7.86                   & 57.22$\pm$3.53                     & \underline{82.51$\pm$2.45}         & 29.35$\pm$9.56                   & 61.90$\pm$3.07                     & \underline{80.54$\pm$3.01}         \\
      CoT-UQ-MI  & 32.96$\pm$5.39                   & 62.43$\pm$2.13                     & 93.87$\pm$0.66                     & 20.28$\pm$5.62                   & 59.33$\pm$2.19                     & 70.77$\pm$2.23                     & 40.77$\pm$9.29                   & 65.87$\pm$4.16                     & \underline{71.85$\pm$4.68}         & 29.37$\pm$8.39                   & 58.93$\pm$3.53                     & \textbf{82.57$\pm$2.66}            & 37.25$\pm$9.34                   & \textbf{66.43$\pm$3.07}            & \textbf{82.62$\pm$2.69}            \\
      CoT-UQ-SAR & 35.70$\pm$5.24                   & 62.73$\pm$2.09                     & \textbf{94.12$\pm$0.65}            & 21.88$\pm$5.58                   & 59.51$\pm$2.08                     & \underline{71.18$\pm$2.27}         & 36.95$\pm$11.07                  & 70.81$\pm$3.80                     & 70.37$\pm$5.04                     & 28.11$\pm$7.97                   & 57.01$\pm$3.51                     & 82.34$\pm$2.68                     & 28.50$\pm$9.66                   & 61.61$\pm$3.02                     & 80.35$\pm$2.85                     \\
      NS         & 5.09$\pm$0.92                    & 48.05$\pm$1.06                     & 89.08$\pm$0.70                     & 13.16$\pm$2.41                   & 49.93$\pm$0.54                     & 65.28$\pm$1.71                     & -10.00$\pm$4.93                  & 50.00$\pm$0.00                     & 50.41$\pm$3.56                     & 5.40$\pm$3.31                    & 44.24$\pm$2.12                     & 71.84$\pm$2.57                     & 2.61$\pm$3.40                    & 47.31$\pm$1.29                     & 62.62$\pm$2.47                     \\
      Eig-E      & 43.96$\pm$0.61                   & 33.46$\pm$1.95                     & 84.13$\pm$1.16                     & -40.48$\pm$2.57                  & 59.32$\pm$2.21                     & 69.79$\pm$2.44                     & -36.56$\pm$5.00                  & 64.13$\pm$4.05                     & 60.82$\pm$5.33                     & 49.40$\pm$2.37                   & 31.18$\pm$3.21                     & 62.61$\pm$3.43                     & 13.99$\pm$3.37                   & 41.99$\pm$3.07                     & 57.81$\pm$3.44                     \\
      Eig-C      & \underline{54.85$\pm$0.53}       & 29.27$\pm$1.71                     & 83.53$\pm$1.15                     & -13.53$\pm$2.51                  & 50.93$\pm$2.20                     & 64.64$\pm$2.36                     & -32.15$\pm$4.97                  & 62.62$\pm$3.96                     & 60.34$\pm$5.12                     & 55.86$\pm$2.07                   & 29.34$\pm$3.14                     & 63.04$\pm$3.27                     & 60.68$\pm$2.16                   & 26.04$\pm$2.55                     & 50.88$\pm$3.06                     \\
      Eig-J      & 37.01$\pm$0.68                   & 36.14$\pm$1.93                     & 84.91$\pm$1.14                     & \underline{32.25$\pm$2.21}       & 34.95$\pm$2.03                     & 55.09$\pm$2.08                     & 54.56$\pm$3.94                   & 28.88$\pm$3.87                     & 39.05$\pm$3.76                     & 4.61$\pm$3.17                    & 49.63$\pm$3.65                     & 74.04$\pm$3.39                     & 13.84$\pm$3.28                   & 43.31$\pm$3.12                     & 58.55$\pm$3.40                     \\
      Deg-E      & 44.30$\pm$0.61                   & 33.06$\pm$1.84                     & 84.08$\pm$1.14                     & -2.70$\pm$2.38                   & 52.55$\pm$2.16                     & 66.96$\pm$2.29                     & -32.00$\pm$4.91                  & 62.87$\pm$4.11                     & 59.07$\pm$5.25                     & 50.74$\pm$2.31                   & 30.87$\pm$3.20                     & 62.58$\pm$3.31                     & 44.72$\pm$2.63                   & 33.12$\pm$2.76                     & 53.86$\pm$3.10                     \\
      Deg-C      & \textbf{55.41$\pm$0.53}          & 28.51$\pm$1.68                     & 83.21$\pm$1.12                     & 30.80$\pm$2.13                   & 36.69$\pm$2.12                     & 59.14$\pm$2.33                     & 2.01$\pm$4.67                    & 56.04$\pm$4.24                     & 57.82$\pm$5.04                     & \textbf{60.15$\pm$1.95}          & 27.26$\pm$3.03                     & 61.89$\pm$3.35                     & \textbf{67.68$\pm$2.04}          & 21.15$\pm$2.20                     & 47.79$\pm$2.75                     \\
      Deg-J      & 36.75$\pm$0.69                   & 36.15$\pm$2.03                     & 84.96$\pm$1.15                     & \textbf{33.59$\pm$2.19}          & 34.43$\pm$1.98                     & 54.78$\pm$2.06                     & 56.32$\pm$3.88                   & 28.31$\pm$3.67                     & 39.01$\pm$3.93                     & 4.40$\pm$3.20                    & 49.08$\pm$3.64                     & 73.38$\pm$3.18                     & 16.97$\pm$3.25                   & 42.28$\pm$3.09                     & 58.31$\pm$3.14                     \\
      Ecc-E      & 43.02$\pm$0.63                   & 33.55$\pm$1.90                     & 83.76$\pm$1.17                     & -17.41$\pm$2.54                  & 54.32$\pm$2.18                     & 67.62$\pm$2.27                     & -26.85$\pm$5.13                  & 61.94$\pm$4.05                     & 60.79$\pm$5.34                     & 45.09$\pm$2.43                   & 33.59$\pm$3.23                     & 64.24$\pm$3.26                     & 7.95$\pm$3.39                    & 45.69$\pm$3.10                     & 59.79$\pm$3.29                     \\
      Ecc-C      & 54.66$\pm$0.50                   & 30.14$\pm$1.64                     & 83.69$\pm$1.16                     & 15.97$\pm$2.21                   & 44.06$\pm$2.00                     & 63.00$\pm$2.23                     & -13.16$\pm$5.07                  & 57.87$\pm$4.13                     & 60.33$\pm$5.05                     & \underline{58.75$\pm$1.97}       & 28.30$\pm$2.89                     & 61.97$\pm$3.46                     & 55.22$\pm$2.28                   & 29.95$\pm$2.64                     & 53.09$\pm$3.04                     \\
      Ecc-J      & 38.95$\pm$0.69                   & 34.57$\pm$1.97                     & 84.14$\pm$1.16                     & 28.84$\pm$2.36                   & 31.98$\pm$2.01                     & 53.10$\pm$1.91                     & \textbf{67.64$\pm$3.60}          & 23.72$\pm$3.28                     & 37.52$\pm$3.44                     & 13.66$\pm$3.13                   & 43.96$\pm$3.72                     & 68.75$\pm$3.45                     & 25.89$\pm$3.18                   & 37.38$\pm$2.95                     & 56.05$\pm$3.13                     \\
      LS-R1      & 37.43$\pm$0.64                   & 37.79$\pm$1.85                     & 85.41$\pm$1.09                     & 16.16$\pm$2.35                   & 43.12$\pm$2.12                     & 61.65$\pm$2.30                     & 29.27$\pm$4.67                   & 40.55$\pm$4.03                     & 45.89$\pm$4.92                     & -7.38$\pm$3.38                   & 54.39$\pm$3.42                     & 77.22$\pm$3.18                     & -22.40$\pm$3.50                  & 55.66$\pm$3.19                     & 66.43$\pm$3.24                     \\
      LS-R2      & 42.66$\pm$0.60                   & 35.01$\pm$1.94                     & 84.41$\pm$1.17                     & 25.04$\pm$2.31                   & 37.47$\pm$2.09                     & 56.62$\pm$2.21                     & 52.58$\pm$4.23                   & 26.78$\pm$3.60                     & 37.67$\pm$3.60                     & 0.98$\pm$3.46                    & 48.65$\pm$3.68                     & 72.09$\pm$3.37                     & -0.96$\pm$3.43                   & 45.75$\pm$3.07                     & 60.01$\pm$3.29                     \\
      LS-RL      & 42.66$\pm$0.61                   & 34.76$\pm$1.97                     & 84.26$\pm$1.15                     & 30.54$\pm$2.28                   & 34.72$\pm$2.10                     & 55.10$\pm$2.16                     & 60.14$\pm$4.04                   & 21.80$\pm$3.28                     & 36.07$\pm$3.59                     & 10.99$\pm$3.40                   & 42.68$\pm$3.75                     & 67.62$\pm$3.36                     & 3.27$\pm$3.40                    & 44.47$\pm$3.21                     & 60.27$\pm$3.14                     \\
      LS-B       & 38.15$\pm$0.67                   & 36.05$\pm$1.94                     & 84.93$\pm$1.10                     & 27.65$\pm$2.25                   & 37.09$\pm$2.16                     & 57.03$\pm$2.13                     & 60.86$\pm$3.86                   & 23.91$\pm$3.24                     & 36.78$\pm$3.49                     & -3.30$\pm$3.44                   & 50.32$\pm$3.58                     & 73.54$\pm$3.29                     & 9.78$\pm$3.38                    & 42.23$\pm$3.18                     & 58.05$\pm$3.37                     \\
      KLE        & -1.41$\pm$0.95                   & 48.50$\pm$2.12                     & 89.09$\pm$0.86                     & -0.59$\pm$2.36                   & 49.89$\pm$2.23                     & 64.39$\pm$2.06                     & 17.05$\pm$5.01                   & 47.24$\pm$4.22                     & 49.04$\pm$4.29                     & -6.33$\pm$3.52                   & 51.86$\pm$3.56                     & 74.74$\pm$2.95                     & -10.74$\pm$3.51                  & 49.64$\pm$2.93                     & 63.72$\pm$3.16                     \\
      LUQ        & 48.89$\pm$0.59                   & 31.18$\pm$1.76                     & 83.66$\pm$1.13                     & 23.47$\pm$2.13                   & 41.64$\pm$2.07                     & 61.40$\pm$2.23                     & -8.33$\pm$4.90                   & 58.63$\pm$4.23                     & 57.82$\pm$5.15                     & 58.54$\pm$2.02                   & 27.75$\pm$2.99                     & 61.33$\pm$3.19                     & \underline{65.98$\pm$2.09}       & 22.48$\pm$2.36                     & 48.84$\pm$2.81                     \\
      CoT-UQ-SP  & 13.04$\pm$6.73                   & 54.91$\pm$2.22                     & 91.88$\pm$0.80                     & -9.07$\pm$6.34                   & 49.52$\pm$2.23                     & 63.09$\pm$2.12                     & 6.43$\pm$11.47                   & 49.35$\pm$4.36                     & 53.61$\pm$4.52                     & 14.77$\pm$8.61                   & 51.22$\pm$1.88                     & 77.66$\pm$2.25                     & -8.58$\pm$10.88                  & 47.29$\pm$3.23                     & 71.43$\pm$2.77                     \\
      Topo-UQ    & 45.31$\pm$4.24                   & \textbf{66.04$\pm$1.82}            & 93.85$\pm$0.59                     & 28.64$\pm$5.09                   & \textbf{62.44$\pm$1.99}            & 67.11$\pm$2.32                     & 42.73$\pm$9.96                   & 68.75$\pm$4.14                     & \textbf{71.90$\pm$5.23}            & 20.64$\pm$10.41                  & 59.00$\pm$3.52                     & 77.96$\pm$3.09                     & 35.93$\pm$6.56                   & \underline{62.43$\pm$3.09}         & 75.69$\pm$2.91                     \\
      \midrule
      GUT-Q-W      & \underline{58.26$\pm$4.10}       & \underline{74.22$\pm$1.88}         & \underline{95.56$\pm$0.52}         & 41.93$\pm$5.38                   & 70.95$\pm$2.01                     & 77.59$\pm$2.16                     & 61.79$\pm$5.82                   & 74.23$\pm$3.59                     & 79.01$\pm$3.51                     & 52.58$\pm$7.46                   & 71.27$\pm$3.09                     & 86.15$\pm$2.41                     & \underline{55.09$\pm$8.05}       & \underline{75.51$\pm$2.57}         & \underline{85.72$\pm$2.57}         \\
      GUT-Q-H     & 35.32$\pm$6.10                   & 64.87$\pm$2.02                     & 93.21$\pm$0.74                     & \underline{49.66$\pm$4.58}       & \underline{73.31$\pm$1.92}         & \underline{80.34$\pm$1.96}         & \underline{72.80$\pm$5.44}       & \textbf{83.52$\pm$2.97}            & \underline{83.98$\pm$3.43}         & \underline{57.58$\pm$7.01}       & \underline{74.30$\pm$3.02}         & \underline{87.49$\pm$2.31}         & 45.43$\pm$7.78                   & 72.22$\pm$2.89                     & 82.36$\pm$2.83                     \\
      GUT-Q-UP         & \textbf{72.01$\pm$4.34}          & \textbf{83.72$\pm$1.55}            & \textbf{97.01$\pm$0.50}            & \textbf{53.28$\pm$4.34}          & \textbf{75.93$\pm$1.90}            & \textbf{81.59$\pm$1.87}            & \textbf{72.85$\pm$4.89}          & \underline{81.83$\pm$3.02}         & \textbf{84.53$\pm$2.88}            & \textbf{62.41$\pm$7.84}          & \textbf{79.07$\pm$2.75}            & \textbf{88.85$\pm$2.49}            & \textbf{69.80$\pm$6.26}          & \textbf{83.56$\pm$2.33}            & \textbf{89.86$\pm$2.11}            \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
      \toprule
      \multicolumn{1}{c}{\multirow{2}{*}[-0.8ex]{\textbf{UQ}}} & \multicolumn{3}{c}{\textbf{GSM8K}} & \multicolumn{3}{c}{\textbf{MATH-500}} & \multicolumn{3}{c}{\textbf{AMC2022-2024}} & \multicolumn{3}{c}{\textbf{FOLIO}} & \multicolumn{3}{c}{\textbf{MMLU-Pro}} \\
      \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
                 & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
      \midrule
      MSP        & -33.66$\pm$1.22                  & 58.89$\pm$0.97                     & 86.84$\pm$0.80                     & -8.09$\pm$2.46                   & 58.76$\pm$1.67                     & 60.85$\pm$2.04                     & -37.65$\pm$4.97                  & 67.35$\pm$3.70                     & 52.35$\pm$4.27                     & -11.70$\pm$3.74                  & 55.42$\pm$2.22                     & 74.25$\pm$2.73                     & -49.44$\pm$3.39                  & \underline{66.52$\pm$2.12}         & 71.30$\pm$2.55                     \\
      Ppl        & -33.66$\pm$1.22                  & 58.89$\pm$0.98                     & 86.84$\pm$0.79                     & -8.09$\pm$2.46                   & 58.76$\pm$1.65                     & 60.85$\pm$2.01                     & -37.65$\pm$4.97                  & 67.35$\pm$3.77                     & 52.35$\pm$4.41                     & -11.70$\pm$3.74                  & 55.42$\pm$2.15                     & 74.25$\pm$2.55                     & -49.44$\pm$3.39                  & \underline{66.52$\pm$2.12}         & 71.30$\pm$2.58                     \\
      MTE        & 47.45$\pm$0.86                   & 28.89$\pm$1.73                     & 74.56$\pm$1.26                     & 31.08$\pm$2.36                   & 36.22$\pm$1.99                     & 44.79$\pm$2.13                     & 37.77$\pm$4.71                   & 26.06$\pm$3.79                     & 28.18$\pm$3.57                     & 7.28$\pm$3.24                    & 48.95$\pm$3.76                     & 69.82$\pm$3.31                     & 8.92$\pm$3.15                    & 43.28$\pm$3.08                     & 58.98$\pm$3.25                     \\
      MTLP       & -27.77$\pm$1.13                  & 57.30$\pm$1.52                     & 84.56$\pm$0.91                     & 2.10$\pm$2.40                    & 55.29$\pm$1.95                     & 62.99$\pm$2.53                     & 27.33$\pm$5.00                   & 28.86$\pm$3.86                     & 26.17$\pm$3.20                     & -37.74$\pm$3.37                  & \underline{59.54$\pm$3.38}         & \underline{77.15$\pm$2.83}         & 1.26$\pm$3.62                    & 57.39$\pm$2.91                     & 71.07$\pm$3.05                     \\
      MPMI       & -28.86$\pm$1.13                  & 59.13$\pm$1.58                     & 87.55$\pm$0.86                     & 4.67$\pm$2.37                    & 57.56$\pm$2.01                     & 63.94$\pm$2.56                     & -12.39$\pm$4.79                  & 48.12$\pm$4.37                     & 43.94$\pm$5.05                     & -39.50$\pm$3.61                  & 57.51$\pm$3.59                     & 74.47$\pm$3.12                     & -4.94$\pm$3.41                   & 54.72$\pm$3.11                     & 66.92$\pm$3.13                     \\
      CPMI       & -11.23$\pm$0.99                  & 43.75$\pm$1.61                     & 80.60$\pm$1.17                     & 15.15$\pm$2.32                   & 47.15$\pm$1.99                     & 57.15$\pm$2.37                     & -56.69$\pm$4.14                  & 74.24$\pm$4.09                     & 61.25$\pm$5.55                     & 7.26$\pm$3.59                    & 39.51$\pm$3.62                     & 61.85$\pm$3.42                     & 38.66$\pm$3.15                   & 38.05$\pm$2.89                     & 58.55$\pm$3.19                     \\
      RD         & 14.53$\pm$1.08                   & 41.01$\pm$0.97                     & 83.88$\pm$0.89                     & 25.17$\pm$2.50                   & 41.30$\pm$1.55                     & 55.70$\pm$1.97                     & 41.40$\pm$5.15                   & 33.13$\pm$3.65                     & 39.16$\pm$4.02                     & -6.70$\pm$3.38                   & 44.84$\pm$2.29                     & 70.76$\pm$2.64                     & 41.26$\pm$3.24                   & 33.48$\pm$2.14                     & 60.31$\pm$2.58                     \\
      FRD        & 14.52$\pm$1.08                   & 41.01$\pm$0.99                     & 83.88$\pm$0.83                     & 25.78$\pm$2.50                   & 41.35$\pm$1.61                     & 55.79$\pm$1.94                     & 41.38$\pm$5.13                   & 33.16$\pm$3.65                     & 39.18$\pm$4.33                     & -6.70$\pm$3.38                   & 44.84$\pm$2.36                     & 71.25$\pm$2.57                     & 41.15$\pm$3.24                   & 33.46$\pm$2.15                     & 60.06$\pm$2.52                     \\
      AS         & -17.30$\pm$1.19                  & 53.34$\pm$1.72                     & 83.69$\pm$0.97                     & 18.19$\pm$2.45                   & 48.81$\pm$2.07                     & 57.56$\pm$2.42                     & 25.50$\pm$4.85                   & 29.96$\pm$3.98                     & 30.58$\pm$3.69                     & -7.40$\pm$3.62                   & 45.12$\pm$3.62                     & 66.91$\pm$3.33                     & 33.08$\pm$2.97                   & 39.78$\pm$2.80                     & 58.30$\pm$3.32                     \\
      CSL        & -39.67$\pm$1.17                  & 60.61$\pm$1.66                     & 87.09$\pm$0.88                     & 4.33$\pm$2.40                    & 55.39$\pm$2.01                     & 60.42$\pm$2.51                     & 13.68$\pm$4.96                   & 30.56$\pm$3.99                     & 28.06$\pm$3.56                     & -40.60$\pm$3.54                  & 54.05$\pm$3.49                     & 69.76$\pm$3.50                     & -23.98$\pm$3.51                  & 65.69$\pm$2.86                     & 74.64$\pm$2.98                     \\
      MCSE       & 6.55$\pm$1.11                    & 50.00$\pm$0.00                     & 84.31$\pm$0.79                     & -4.91$\pm$2.52                   & 51.33$\pm$0.41                     & 55.47$\pm$1.75                     & -26.20$\pm$4.61                  & 52.74$\pm$1.12                     & 41.03$\pm$3.58                     & 9.76$\pm$3.38                    & 50.00$\pm$0.00                     & 71.92$\pm$2.58                     & -2.18$\pm$3.43                   & 49.33$\pm$0.40                     & 61.77$\pm$2.53                     \\
      MCNSE      & 6.55$\pm$1.11                    & 50.00$\pm$0.00                     & 84.31$\pm$0.81                     & -4.91$\pm$2.52                   & 51.33$\pm$0.40                     & 55.47$\pm$1.70                     & -26.20$\pm$4.61                  & 52.74$\pm$1.06                     & 41.03$\pm$3.70                     & 9.76$\pm$3.38                    & 50.00$\pm$0.00                     & 71.92$\pm$2.43                     & -2.18$\pm$3.43                   & 49.33$\pm$0.37                     & 61.77$\pm$2.43                     \\
      RAUQ       & -29.39$\pm$1.18                  & 55.62$\pm$1.77                     & 84.21$\pm$0.99                     & 3.25$\pm$2.47                    & 55.51$\pm$2.03                     & 62.72$\pm$2.56                     & 32.58$\pm$4.96                   & 24.12$\pm$3.90                     & 24.97$\pm$3.28                     & -41.13$\pm$3.62                  & 58.72$\pm$3.32                     & 75.82$\pm$3.04                     & -16.65$\pm$3.57                  & 60.09$\pm$2.77                     & 71.37$\pm$3.13                     \\
      RAUQ-E     & -40.55$\pm$1.22                  & 60.84$\pm$1.60                     & 85.45$\pm$0.88                     & 5.56$\pm$2.45                    & 55.45$\pm$2.09                     & 62.28$\pm$2.60                     & 39.79$\pm$4.90                   & 22.54$\pm$3.64                     & 24.80$\pm$3.28                     & -42.19$\pm$3.60                  & 58.33$\pm$3.40                     & 75.20$\pm$3.05                     & -23.02$\pm$3.54                  & 61.96$\pm$3.02                     & 73.06$\pm$3.04                     \\
      SE         & -6.65$\pm$1.09                   & 52.71$\pm$1.18                     & 85.13$\pm$0.79                     & 0.14$\pm$2.42                    & 56.45$\pm$1.93                     & 61.98$\pm$2.32                     & 0.54$\pm$4.92                    & 55.48$\pm$4.29                     & 50.38$\pm$5.25                     & -5.61$\pm$3.64                   & 52.81$\pm$1.76                     & 73.12$\pm$2.57                     & -14.36$\pm$3.63                  & 56.38$\pm$2.14                     & 65.46$\pm$2.64                     \\
      SAR        & 59.47$\pm$0.57                   & 26.42$\pm$1.39                     & 75.20$\pm$1.28                     & 33.61$\pm$2.43                   & 35.38$\pm$1.92                     & 44.61$\pm$1.95                     & 51.98$\pm$4.70                   & 26.63$\pm$3.55                     & 28.42$\pm$3.61                     & 28.87$\pm$3.00                   & 38.45$\pm$3.31                     & 66.51$\pm$3.36                     & 38.12$\pm$2.74                   & 35.73$\pm$2.95                     & 54.73$\pm$3.27                     \\
      TSAR       & -6.89$\pm$3.38                   & 45.03$\pm$2.26                     & 72.04$\pm$2.59                     & 41.37$\pm$3.24                   & 33.42$\pm$2.24                     & 59.86$\pm$2.55                     & 19.41$\pm$5.17                   & 30.59$\pm$3.38                     & 35.57$\pm$3.68                     & -6.89$\pm$3.38                   & 45.03$\pm$2.26                     & 72.04$\pm$2.59                     & 41.37$\pm$3.24                   & 33.42$\pm$2.24                     & 59.86$\pm$2.55                     \\
      SSAR       & -27.96$\pm$1.17                  & \textbf{65.41$\pm$1.45}            & \textbf{90.38$\pm$0.73}            & 10.34$\pm$2.40                   & 51.54$\pm$1.97                     & 61.69$\pm$2.39                     & 6.27$\pm$5.13                    & 52.81$\pm$4.60                     & 55.40$\pm$5.35                     & -20.17$\pm$3.70                  & \textbf{60.99$\pm$3.22}            & \textbf{78.66$\pm$2.86}            & -38.73$\pm$3.56                  & \textbf{68.53$\pm$2.73}            & \textbf{75.78$\pm$2.93}            \\
      SD         & 33.10$\pm$0.78                   & 37.76$\pm$1.49                     & 79.16$\pm$1.15                     & 35.85$\pm$2.39                   & 38.87$\pm$1.99                     & 51.82$\pm$2.37                     & -56.66$\pm$3.58                  & 71.11$\pm$3.86                     & 61.06$\pm$5.18                     & 7.18$\pm$3.29                    & 35.93$\pm$3.83                     & 60.36$\pm$3.50                     & 17.24$\pm$3.21                   & 46.70$\pm$3.00                     & 64.52$\pm$3.13                     \\
      ES         & 40.13$\pm$0.78                   & 36.16$\pm$1.55                     & 79.43$\pm$1.20                     & 35.57$\pm$2.45                   & 29.81$\pm$1.82                     & 40.59$\pm$1.83                     & \underline{65.02$\pm$4.28}       & 21.69$\pm$3.66                     & 31.01$\pm$3.66                     & 9.73$\pm$3.48                    & 36.78$\pm$3.44                     & 58.39$\pm$3.36                     & 47.91$\pm$2.73                   & 27.95$\pm$2.74                     & 50.89$\pm$2.92                     \\
      CoCoA-MSP  & -30.10$\pm$1.20                  & 56.65$\pm$1.70                     & 83.73$\pm$0.92                     & 17.21$\pm$2.47                   & 52.97$\pm$2.04                     & 62.26$\pm$2.48                     & 46.54$\pm$4.48                   & 21.17$\pm$3.68                     & 25.03$\pm$3.23                     & -23.68$\pm$3.31                  & 53.24$\pm$3.54                     & 70.69$\pm$3.37                     & -0.21$\pm$3.37                   & 57.21$\pm$3.30                     & 68.10$\pm$3.40                     \\
      CoCoA-Ppl  & -27.79$\pm$1.15                  & 56.25$\pm$1.71                     & 83.04$\pm$0.97                     & 9.62$\pm$2.48                    & 54.15$\pm$2.01                     & 61.35$\pm$2.55                     & 41.29$\pm$4.89                   & 22.42$\pm$3.84                     & 25.15$\pm$3.28                     & -35.62$\pm$3.43                  & 55.85$\pm$3.53                     & 71.93$\pm$3.05                     & -17.76$\pm$3.56                  & 61.36$\pm$3.05                     & 72.07$\pm$3.08                     \\
      CoCoA-MTE  & -14.85$\pm$1.09                  & 51.17$\pm$1.75                     & 81.48$\pm$1.05                     & 12.23$\pm$2.47                   & 53.71$\pm$2.08                     & 61.89$\pm$2.42                     & 43.05$\pm$4.88                   & 21.68$\pm$3.91                     & 24.69$\pm$3.39                     & -39.09$\pm$3.55                  & 55.80$\pm$3.42                     & 73.44$\pm$3.10                     & -5.64$\pm$3.64                   & 57.78$\pm$3.06                     & 69.42$\pm$3.46                     \\
      P(True)    & 13.30$\pm$1.11                   & 38.54$\pm$1.87                     & 76.44$\pm$1.20                     & 26.47$\pm$2.49                   & 41.07$\pm$2.02                     & 49.49$\pm$2.21                     & 21.78$\pm$4.86                   & 27.79$\pm$4.44                     & 25.47$\pm$4.96                     & -5.15$\pm$3.08                   & 50.57$\pm$3.48                     & 72.67$\pm$3.42                     & 8.19$\pm$3.55                    & 51.53$\pm$3.03                     & 65.94$\pm$3.28                     \\
      CoT-UQ-ME  & 14.47$\pm$5.58                   & 55.51$\pm$1.85                     & 87.51$\pm$1.03                     & 33.48$\pm$4.82                   & \textbf{63.45$\pm$1.94}            & \textbf{69.40$\pm$2.43}            & 25.78$\pm$9.85                   & 61.27$\pm$4.54                     & 51.27$\pm$5.95                     & 3.87$\pm$10.45                   & 55.13$\pm$3.46                     & 70.08$\pm$3.26                     & 21.42$\pm$7.75                   & 54.14$\pm$2.96                     & 74.94$\pm$2.75                     \\
      CoT-UQ-MI  & 17.07$\pm$5.68                   & 56.76$\pm$1.77                     & 87.90$\pm$1.03                     & 28.22$\pm$5.11                   & 61.24$\pm$1.98                     & 67.40$\pm$2.49                     & 20.98$\pm$9.99                   & 59.23$\pm$4.51                     & 48.81$\pm$6.23                     & 2.31$\pm$10.40                   & 55.19$\pm$3.35                     & 69.99$\pm$3.30                     & 22.41$\pm$7.70                   & 54.46$\pm$2.90                     & \underline{75.24$\pm$2.73}         \\
      CoT-UQ-SAR & 14.11$\pm$5.65                   & 55.60$\pm$1.77                     & 87.49$\pm$1.05                     & 33.21$\pm$4.80                   & \underline{63.32$\pm$1.90}         & \underline{69.28$\pm$2.40}         & 26.38$\pm$9.91                   & 61.74$\pm$4.62                     & 51.53$\pm$5.97                     & 3.53$\pm$10.51                   & 55.27$\pm$3.36                     & 70.02$\pm$3.35                     & 19.20$\pm$8.03                   & 53.79$\pm$2.96                     & 74.29$\pm$2.88                     \\
      NS         & 5.15$\pm$1.10                    & 48.00$\pm$0.89                     & 83.66$\pm$0.84                     & 4.12$\pm$2.48                    & 50.00$\pm$0.00                     & 54.80$\pm$1.80                     & -19.38$\pm$5.05                  & 50.00$\pm$0.00                     & 39.67$\pm$3.57                     & -26.40$\pm$3.39                  & 52.45$\pm$2.00                     & 73.66$\pm$2.52                     & 6.86$\pm$3.43                    & 46.12$\pm$1.71                     & 61.19$\pm$2.58                     \\
      Eig-E      & 46.57$\pm$0.68                   & 33.01$\pm$1.61                     & 77.54$\pm$1.31                     & -30.53$\pm$2.42                  & 59.51$\pm$1.92                     & 59.90$\pm$2.51                     & -60.23$\pm$4.79                  & \textbf{76.71$\pm$4.02}            & \underline{62.31$\pm$5.61}         & 29.59$\pm$2.65                   & 42.47$\pm$3.37                     & 70.35$\pm$3.26                     & 3.32$\pm$3.43                    & 49.71$\pm$3.20                     & 63.58$\pm$3.35                     \\
      Eig-C      & \underline{59.48$\pm$0.64}       & 26.08$\pm$1.43                     & 74.93$\pm$1.27                     & 2.81$\pm$2.51                    & 50.61$\pm$2.00                     & 56.19$\pm$2.44                     & -54.14$\pm$4.79                  & 73.40$\pm$3.98                     & 61.59$\pm$5.23                     & 32.40$\pm$2.77                   & 38.62$\pm$3.38                     & 67.21$\pm$3.41                     & 48.71$\pm$2.43                   & 33.03$\pm$2.72                     & 52.35$\pm$3.09                     \\
      Eig-J      & 42.17$\pm$0.72                   & 33.30$\pm$1.62                     & 76.53$\pm$1.26                     & \underline{50.42$\pm$2.17}       & 28.84$\pm$1.73                     & 42.30$\pm$1.81                     & 58.01$\pm$4.40                   & 21.35$\pm$3.85                     & 28.86$\pm$3.97                     & 24.76$\pm$3.08                   & 38.42$\pm$3.58                     & 67.09$\pm$3.35                     & 49.75$\pm$2.68                   & 27.72$\pm$2.70                     & 48.92$\pm$2.91                     \\
      Deg-E      & 47.13$\pm$0.66                   & 33.16$\pm$1.46                     & 77.73$\pm$1.27                     & 3.98$\pm$2.42                    & 52.22$\pm$2.05                     & 56.64$\pm$2.54                     & -59.13$\pm$4.09                  & \underline{76.03$\pm$3.74}         & \textbf{64.78$\pm$5.59}            & 29.16$\pm$2.66                   & 42.84$\pm$3.37                     & 71.11$\pm$3.20                     & 30.20$\pm$2.83                   & 42.44$\pm$3.11                     & 60.44$\pm$3.28                     \\
      Deg-C      & \textbf{60.76$\pm$0.63}          & 25.42$\pm$1.22                     & 74.77$\pm$1.24                     & 47.95$\pm$2.03                   & 34.47$\pm$1.98                     & 47.35$\pm$2.33                     & -11.14$\pm$4.93                  & 57.42$\pm$4.48                     & 54.36$\pm$5.05                     & \textbf{34.96$\pm$2.63}          & 38.21$\pm$3.23                     & 67.39$\pm$3.33                     & \textbf{57.43$\pm$2.33}          & 26.27$\pm$2.46                     & 48.47$\pm$2.94                     \\
      Deg-J      & 43.13$\pm$0.72                   & 32.69$\pm$1.59                     & 76.33$\pm$1.27                     & \textbf{50.95$\pm$2.16}          & 28.38$\pm$1.75                     & 41.99$\pm$1.83                     & 58.55$\pm$4.34                   & 21.15$\pm$4.05                     & 28.84$\pm$4.01                     & 25.49$\pm$3.07                   & 38.09$\pm$3.57                     & 66.88$\pm$3.46                     & 49.69$\pm$2.65                   & 28.00$\pm$2.68                     & 49.00$\pm$2.90                     \\
      Ecc-E      & 44.92$\pm$0.73                   & 33.20$\pm$1.66                     & 76.98$\pm$1.29                     & -11.87$\pm$2.53                  & 53.81$\pm$1.96                     & 56.34$\pm$2.47                     & -55.52$\pm$4.07                  & 73.72$\pm$3.85                     & 59.81$\pm$5.51                     & 29.56$\pm$2.63                   & 42.02$\pm$3.56                     & 67.86$\pm$3.43                     & 1.31$\pm$3.46                    & 48.60$\pm$3.09                     & 62.26$\pm$3.33                     \\
      Ecc-C      & 56.84$\pm$0.63                   & 27.78$\pm$1.44                     & 75.36$\pm$1.24                     & 32.90$\pm$2.10                   & 43.17$\pm$2.04                     & 53.03$\pm$2.25                     & -28.36$\pm$4.20                  & 63.76$\pm$4.19                     & 53.88$\pm$5.28                     & 32.83$\pm$2.71                   & 38.66$\pm$3.55                     & 65.70$\pm$3.41                     & 47.39$\pm$2.44                   & 34.13$\pm$2.75                     & 53.50$\pm$3.16                     \\
      Ecc-J      & 44.89$\pm$0.76                   & 30.82$\pm$1.77                     & 75.43$\pm$1.21                     & 49.68$\pm$2.25                   & 27.01$\pm$1.74                     & 41.30$\pm$1.77                     & \textbf{67.56$\pm$4.39}          & 17.51$\pm$3.70                     & 26.43$\pm$3.30                     & 18.16$\pm$3.15                   & 41.19$\pm$3.63                     & 68.23$\pm$3.32                     & 47.39$\pm$2.80                   & 28.34$\pm$2.75                     & 49.54$\pm$2.93                     \\
      LS-R1      & 42.64$\pm$0.70                   & 33.21$\pm$1.60                     & 76.48$\pm$1.22                     & 2.72$\pm$2.54                    & 48.62$\pm$2.06                     & 53.11$\pm$2.23                     & -0.49$\pm$4.89                   & 46.63$\pm$4.10                     & 36.83$\pm$3.78                     & 22.12$\pm$3.23                   & 37.58$\pm$3.60                     & 64.91$\pm$3.48                     & 39.76$\pm$2.83                   & 32.47$\pm$2.78                     & 51.69$\pm$3.07                     \\
      LS-R2      & 49.43$\pm$0.67                   & 29.25$\pm$1.62                     & 75.12$\pm$1.22                     & 26.35$\pm$2.42                   & 38.13$\pm$2.02                     & 46.66$\pm$2.02                     & 48.92$\pm$4.48                   & 27.51$\pm$3.68                     & 28.95$\pm$3.37                     & 19.99$\pm$3.22                   & 38.99$\pm$3.77                     & 65.41$\pm$3.39                     & 39.40$\pm$2.88                   & 32.12$\pm$2.77                     & 50.89$\pm$3.04                     \\
      LS-RL      & 49.02$\pm$0.66                   & 29.30$\pm$1.58                     & 74.88$\pm$1.30                     & 35.65$\pm$2.34                   & 33.00$\pm$1.87                     & 43.60$\pm$1.79                     & 60.71$\pm$4.17                   & 20.80$\pm$3.46                     & 27.15$\pm$3.15                     & 23.42$\pm$3.25                   & 36.15$\pm$3.42                     & 63.49$\pm$3.33                     & 49.18$\pm$2.61                   & 28.77$\pm$2.63                     & 50.33$\pm$2.97                     \\
      LS-B       & 45.10$\pm$0.71                   & 31.05$\pm$1.64                     & 75.86$\pm$1.25                     & 29.07$\pm$2.40                   & 37.20$\pm$1.92                     & 45.89$\pm$2.15                     & 47.23$\pm$4.57                   & 27.88$\pm$3.71                     & 28.97$\pm$3.76                     & 23.24$\pm$3.15                   & 38.02$\pm$3.33                     & 65.78$\pm$3.56                     & 42.47$\pm$2.73                   & 32.91$\pm$2.82                     & 51.57$\pm$2.87                     \\
      KLE        & -9.26$\pm$1.11                   & 52.32$\pm$1.75                     & 84.98$\pm$0.99                     & 6.65$\pm$2.47                    & 48.55$\pm$1.94                     & 53.49$\pm$2.31                     & -8.96$\pm$4.93                   & 52.03$\pm$4.21                     & 42.45$\pm$4.45                     & -5.71$\pm$3.72                   & 53.03$\pm$3.82                     & 72.21$\pm$3.15                     & 6.24$\pm$3.34                    & 45.11$\pm$3.05                     & 60.30$\pm$3.06                     \\
      LUQ        & 53.52$\pm$0.68                   & 28.97$\pm$1.40                     & 75.76$\pm$1.23                     & 41.59$\pm$2.06                   & 38.59$\pm$1.87                     & 49.99$\pm$2.44                     & -25.97$\pm$4.64                  & 62.50$\pm$4.32                     & 56.86$\pm$5.22                     & \underline{33.40$\pm$2.55}       & 40.34$\pm$3.33                     & 68.79$\pm$3.38                     & \underline{52.76$\pm$2.34}       & 30.43$\pm$2.68                     & 52.03$\pm$3.03                     \\
      CoT-UQ-SP  & -3.37$\pm$6.33                   & 51.38$\pm$1.90                     & 85.11$\pm$1.12                     & -10.00$\pm$5.34                  & 48.60$\pm$2.06                     & 54.18$\pm$2.26                     & -5.71$\pm$9.67                   & 47.69$\pm$4.60                     & 36.71$\pm$4.63                     & -3.37$\pm$6.33                   & 51.38$\pm$1.90                     & 85.11$\pm$1.12                     & 1.48$\pm$6.11                    & 45.82$\pm$2.76                     & 27.76$\pm$2.56                     \\
      Topo-UQ    & 41.75$\pm$3.74                   & \underline{64.77$\pm$1.59}         & \underline{89.94$\pm$0.79}         & 11.12$\pm$4.69                   & 53.01$\pm$2.20                     & 65.75$\pm$2.58                     & 24.04$\pm$9.16                   & 56.96$\pm$5.37                     & 51.65$\pm$5.64                     & 16.80$\pm$9.21                   & 55.59$\pm$3.71                     & 74.61$\pm$3.31                     & 18.97$\pm$6.18                   & 58.70$\pm$3.04                     & 68.52$\pm$3.18                     \\
      \midrule
      GUT-Q-W      & \underline{72.84$\pm$2.61}       & \underline{81.68$\pm$1.29}         & \underline{95.46$\pm$0.49}         & \underline{54.59$\pm$4.13}       & \underline{76.64$\pm$1.71}         & \underline{75.92$\pm$2.29}         & \underline{69.23$\pm$5.69}       & \underline{82.38$\pm$3.06}         & \underline{76.85$\pm$4.09}         & 38.35$\pm$8.22                   & 64.20$\pm$3.24                     & 79.84$\pm$3.06                     & \underline{60.28$\pm$4.72}       & \underline{75.51$\pm$2.45}         & \underline{82.90$\pm$2.46}         \\
      GUT-Q-H     & 55.87$\pm$3.04                   & 71.38$\pm$1.45                     & 92.73$\pm$0.63                     & 46.49$\pm$4.35                   & 72.65$\pm$1.86                     & 72.29$\pm$2.48                     & 59.56$\pm$6.94                   & 78.41$\pm$3.42                     & 69.97$\pm$5.10                     & \underline{45.40$\pm$8.12}       & \underline{70.07$\pm$3.09}         & \underline{81.77$\pm$2.95}         & 50.41$\pm$6.78                   & 72.81$\pm$2.49                     & 79.03$\pm$3.07                     \\
      GUT-Q-UP         & \textbf{81.68$\pm$1.83}          & \textbf{86.61$\pm$1.02}            & \textbf{96.93$\pm$0.36}            & \textbf{61.93$\pm$3.59}          & \textbf{80.13$\pm$1.57}            & \textbf{79.45$\pm$2.07}            & \textbf{80.82$\pm$4.24}          & \textbf{89.48$\pm$2.19}            & \textbf{84.60$\pm$3.43}            & \textbf{53.19$\pm$8.16}          & \textbf{73.46$\pm$2.79}            & \textbf{84.65$\pm$2.73}            & \textbf{69.23$\pm$4.61}          & \textbf{81.83$\pm$2.26}            & \textbf{86.38$\pm$2.33}            \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
          \toprule
          \multicolumn{1}{c}{\multirow{2}{*}[-0.8ex]{\textbf{UQ}}} & \multicolumn{3}{c}{\textbf{GSM8K}} & \multicolumn{3}{c}{\textbf{MATH-500}} & \multicolumn{3}{c}{\textbf{AMC2022-2024}} & \multicolumn{3}{c}{\textbf{FOLIO}} & \multicolumn{3}{c}{\textbf{MMLU-Pro}} \\
          \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
                     & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
          \midrule
          MSP        & -8.75$\pm$1.44                   & 52.25$\pm$0.52                     & 73.41$\pm$1.01                     & -30.34$\pm$2.30                  & 59.01$\pm$1.03                     & 46.33$\pm$1.97                     & -31.58$\pm$3.15                  & 62.78$\pm$3.01                     & 29.86$\pm$3.80                     & -58.17$\pm$2.48                  & 73.98$\pm$1.98                     & 61.46$\pm$3.11                     & -41.57$\pm$2.80                  & 62.75$\pm$1.70                     & 51.66$\pm$2.77                     \\
          Ppl        & -8.80$\pm$1.44                   & 52.25$\pm$0.55                     & 73.41$\pm$0.96                     & -30.34$\pm$2.31                  & 59.01$\pm$0.98                     & 46.33$\pm$1.90                     & -31.58$\pm$3.21                  & 62.78$\pm$2.99                     & 29.86$\pm$3.90                     & -58.17$\pm$2.48                  & 73.98$\pm$1.80                     & 61.46$\pm$3.11                     & -41.57$\pm$2.80                  & 62.75$\pm$1.71                     & 51.66$\pm$2.83                     \\
          MTE        & 35.50$\pm$1.23                   & 35.08$\pm$1.40                     & 62.68$\pm$1.35                     & 20.06$\pm$2.50                   & 31.66$\pm$1.95                     & 30.65$\pm$1.80                     & 8.45$\pm$4.72                    & 38.49$\pm$4.74                     & 20.46$\pm$4.01                     & -4.92$\pm$3.76                   & 52.59$\pm$3.36                     & 46.94$\pm$3.77                     & -0.58$\pm$3.52                   & 48.77$\pm$3.02                     & 44.13$\pm$3.55                     \\
          MTLP       & -26.91$\pm$1.48                  & 57.79$\pm$1.33                     & 76.25$\pm$1.20                     & -24.19$\pm$2.16                  & 59.69$\pm$1.90                     & 48.27$\pm$2.97                     & 18.23$\pm$4.43                   & 26.68$\pm$4.69                     & 14.89$\pm$3.63                     & -49.12$\pm$3.47                  & 69.64$\pm$2.92                     & 61.77$\pm$4.24                     & -22.84$\pm$3.37                  & 65.68$\pm$2.85                     & 55.88$\pm$4.11                     \\
          MPMI       & -33.59$\pm$1.51                  & 58.87$\pm$1.43                     & 75.98$\pm$1.26                     & -33.74$\pm$2.10                  & 62.85$\pm$1.92                     & 51.02$\pm$2.79                     & -16.77$\pm$3.37                  & 52.55$\pm$4.65                     & 24.20$\pm$6.23                     & -51.89$\pm$3.41                  & 72.59$\pm$2.90                     & 63.04$\pm$4.25                     & -32.32$\pm$3.18                  & \textbf{69.65$\pm$2.87}            & \textbf{65.61$\pm$3.73}            \\
          CPMI       & -16.29$\pm$1.43                  & 50.47$\pm$1.50                     & 70.72$\pm$1.43                     & -22.03$\pm$2.52                  & 56.13$\pm$2.01                     & 43.89$\pm$2.41                     & -29.18$\pm$3.98                  & 64.41$\pm$4.66                     & 39.88$\pm$5.73                     & 31.03$\pm$3.88                   & 28.02$\pm$2.90                     & 30.89$\pm$2.75                     & -0.70$\pm$3.37                   & 53.09$\pm$2.88                     & 51.84$\pm$3.43                     \\
          RD         & 8.38$\pm$1.36                    & 47.75$\pm$0.53                     & 72.77$\pm$1.01                     & 9.95$\pm$2.45                    & 41.02$\pm$1.05                     & 40.91$\pm$1.75                     & 13.38$\pm$4.65                   & 37.59$\pm$2.92                     & 22.32$\pm$3.13                     & 27.29$\pm$3.80                   & 26.20$\pm$1.89                     & 44.86$\pm$2.67                     & 17.61$\pm$3.66                   & 37.45$\pm$1.79                     & 42.68$\pm$2.48                     \\
          FRD        & 8.38$\pm$1.36                    & 47.75$\pm$0.56                     & 72.77$\pm$1.02                     & 9.95$\pm$2.44                    & 41.01$\pm$1.09                     & 40.91$\pm$1.78                     & 14.12$\pm$4.66                   & 37.48$\pm$2.99                     & 22.28$\pm$3.26                     & 27.57$\pm$3.79                   & 26.17$\pm$1.89                     & 44.86$\pm$2.72                     & 17.61$\pm$3.66                   & 37.45$\pm$1.77                     & 42.68$\pm$2.58                     \\
          AS         & 2.85$\pm$1.34                    & 48.52$\pm$1.39                     & 71.68$\pm$1.33                     & 8.25$\pm$2.45                    & 46.80$\pm$2.07                     & 42.57$\pm$2.49                     & 20.57$\pm$5.13                   & 30.36$\pm$4.44                     & 16.36$\pm$3.36                     & -9.48$\pm$3.76                   & 50.91$\pm$3.22                     & 41.08$\pm$3.17                     & 13.82$\pm$3.41                   & 44.68$\pm$3.01                     & 42.93$\pm$3.42                     \\
          CSL        & -30.05$\pm$1.50                  & 56.07$\pm$1.48                     & 74.45$\pm$1.35                     & -23.09$\pm$2.15                  & 58.78$\pm$2.03                     & 46.87$\pm$2.57                     & -2.57$\pm$4.29                   & 38.99$\pm$4.54                     & 17.63$\pm$4.41                     & -55.74$\pm$3.62                  & 70.11$\pm$3.17                     & 54.71$\pm$3.79                     & -32.21$\pm$3.38                  & \underline{68.15$\pm$2.80}         & 58.73$\pm$3.75                     \\
          MCSE       & -0.49$\pm$1.37                   & 50.00$\pm$0.00                     & 72.48$\pm$0.98                     & -3.82$\pm$2.45                   & 50.17$\pm$0.15                     & 41.48$\pm$1.81                     & -17.57$\pm$4.11                  & 50.54$\pm$0.47                     & 24.17$\pm$3.24                     & -18.80$\pm$3.32                  & 56.76$\pm$1.26                     & 48.94$\pm$2.85                     & -17.08$\pm$3.60                  & 50.37$\pm$0.29                     & 44.35$\pm$2.60                     \\
          MCNSE      & -0.49$\pm$1.37                   & 50.00$\pm$0.00                     & 72.48$\pm$0.96                     & -3.82$\pm$2.45                   & 50.17$\pm$0.14                     & 41.48$\pm$1.70                     & -17.57$\pm$4.11                  & 50.54$\pm$0.44                     & 24.17$\pm$3.39                     & -18.80$\pm$3.32                  & 56.76$\pm$1.29                     & 48.94$\pm$2.89                     & -17.08$\pm$3.60                  & 50.37$\pm$0.31                     & 44.35$\pm$2.48                     \\
          RAUQ       & -36.39$\pm$1.51                  & \underline{61.37$\pm$1.35}         & \textbf{78.60$\pm$1.19}            & -32.57$\pm$2.08                  & \underline{64.35$\pm$1.96}         & \textbf{53.28$\pm$2.92}            & 19.81$\pm$4.76                   & 30.12$\pm$4.80                     & 15.80$\pm$3.79                     & -62.04$\pm$3.24                  & 73.49$\pm$2.95                     & 62.73$\pm$4.08                     & -24.69$\pm$3.35                  & 67.46$\pm$2.83                     & 58.26$\pm$4.07                     \\
          RAUQ-E     & -36.08$\pm$1.50                  & \textbf{61.39$\pm$1.37}            & \underline{78.58$\pm$1.20}         & -31.07$\pm$2.10                  & 62.66$\pm$1.98                     & 48.74$\pm$2.69                     & 19.85$\pm$4.76                   & 29.80$\pm$4.75                     & 15.72$\pm$3.71                     & -62.93$\pm$3.37                  & \textbf{74.68$\pm$2.84}            & \underline{67.76$\pm$4.41}         & -25.31$\pm$3.35                  & 67.65$\pm$2.77                     & 58.63$\pm$4.07                     \\
          SE         & -3.86$\pm$1.46                   & 51.32$\pm$0.69                     & 73.03$\pm$1.01                     & -30.48$\pm$2.04                  & 61.32$\pm$1.40                     & 48.31$\pm$2.06                     & -13.57$\pm$4.31                  & 59.56$\pm$4.49                     & 31.78$\pm$4.52                     & -30.98$\pm$3.14                  & 63.32$\pm$2.16                     & 53.51$\pm$3.14                     & -14.08$\pm$3.42                  & 53.38$\pm$1.75                     & 46.02$\pm$2.78                     \\
          SAR        & \underline{54.11$\pm$0.91}       & 28.64$\pm$1.19                     & 61.78$\pm$1.32                     & 35.30$\pm$2.40                   & 30.81$\pm$1.99                     & 31.22$\pm$1.84                     & 33.60$\pm$4.88                   & 30.81$\pm$4.70                     & 22.14$\pm$4.37                     & 36.44$\pm$3.49                   & 34.43$\pm$3.23                     & 36.70$\pm$3.11                     & 29.41$\pm$3.44                   & 42.14$\pm$2.87                     & 41.27$\pm$3.41                     \\
          TSAR       & 8.49$\pm$1.36                    & 47.64$\pm$0.54                     & 71.48$\pm$1.03                     & 9.93$\pm$2.44                    & 41.00$\pm$1.05                     & 40.89$\pm$1.69                     & 12.60$\pm$4.67                   & 39.43$\pm$2.88                     & 26.54$\pm$3.03                     & 27.73$\pm$3.75                   & 26.42$\pm$1.88                     & 44.96$\pm$2.70                     & 17.44$\pm$3.64                   & 37.62$\pm$1.75                     & 42.94$\pm$2.54                     \\
          SSAR       & -17.18$\pm$1.45                  & 58.04$\pm$1.18                     & 76.73$\pm$0.99                     & -29.91$\pm$2.24                  & \textbf{64.53$\pm$1.72}            & \underline{52.15$\pm$2.32}         & -0.10$\pm$4.95                   & 55.32$\pm$5.36                     & 38.61$\pm$6.10                     & -49.30$\pm$3.09                  & \underline{74.12$\pm$2.68}         & 66.91$\pm$3.71                     & -33.72$\pm$3.18                  & 67.34$\pm$2.55                     & 58.06$\pm$3.44                     \\
          SD         & 31.36$\pm$1.16                   & 35.16$\pm$1.23                     & 65.90$\pm$1.25                     & 19.87$\pm$2.42                   & 36.44$\pm$1.96                     & 38.13$\pm$2.22                     & -36.99$\pm$4.30                  & \textbf{72.31$\pm$5.12}            & \textbf{53.84$\pm$6.56}            & \underline{43.60$\pm$3.43}       & 26.88$\pm$2.93                     & 37.00$\pm$3.33                     & \textbf{51.14$\pm$3.34}          & 33.13$\pm$2.83                     & 41.42$\pm$3.22                     \\
          ES         & 41.14$\pm$1.11                   & 31.81$\pm$1.36                     & 61.33$\pm$1.29                     & 28.43$\pm$2.50                   & 31.61$\pm$1.83                     & 31.80$\pm$1.61                     & \textbf{47.63$\pm$4.81}          & 28.93$\pm$4.31                     & 19.09$\pm$2.91                     & \textbf{46.82$\pm$3.53}          & 21.98$\pm$2.68                     & 29.42$\pm$2.48                     & \underline{50.38$\pm$3.16}       & 27.85$\pm$2.42                     & 33.26$\pm$2.33                     \\
          CoCoA-MSP  & -20.93$\pm$1.46                  & 53.62$\pm$1.46                     & 72.75$\pm$1.31                     & -18.10$\pm$2.29                  & 56.20$\pm$2.04                     & 43.67$\pm$2.76                     & \underline{42.32$\pm$4.64}       & 22.91$\pm$4.66                     & 17.74$\pm$4.30                     & -52.16$\pm$3.61                  & 70.96$\pm$3.00                     & 57.96$\pm$4.25                     & -18.82$\pm$3.33                  & 60.57$\pm$2.98                     & 51.60$\pm$3.67                     \\
          CoCoA-Ppl  & -20.96$\pm$1.47                  & 53.64$\pm$1.38                     & 73.15$\pm$1.30                     & -24.66$\pm$2.16                  & 56.91$\pm$1.95                     & 42.90$\pm$2.57                     & 23.93$\pm$4.81                   & 27.98$\pm$4.91                     & 15.91$\pm$4.66                     & -56.73$\pm$3.56                  & 70.84$\pm$3.02                     & 56.63$\pm$4.29                     & -19.38$\pm$3.37                  & 60.88$\pm$2.73                     & 49.83$\pm$3.87                     \\
          CoCoA-MTE  & -25.58$\pm$1.46                  & 56.61$\pm$1.36                     & 74.09$\pm$1.23                     & -25.98$\pm$2.14                  & 58.52$\pm$2.03                     & 45.32$\pm$2.57                     & 22.44$\pm$4.81                   & 28.46$\pm$4.98                     & 15.81$\pm$4.13                     & -56.99$\pm$3.41                  & 71.13$\pm$2.95                     & 56.90$\pm$4.30                     & -19.23$\pm$3.31                  & 61.48$\pm$2.78                     & 50.79$\pm$3.75                     \\
          P(True)    & -16.90$\pm$1.46                  & 50.18$\pm$1.39                     & 70.87$\pm$1.35                     & 8.37$\pm$2.52                    & 45.90$\pm$2.07                     & 39.91$\pm$2.02                     & -42.80$\pm$3.54                  & \underline{66.68$\pm$4.18}         & 28.21$\pm$5.38                     & -53.18$\pm$3.05                  & 66.55$\pm$3.29                     & 54.25$\pm$3.70                     & 1.18$\pm$3.29                    & 47.47$\pm$3.09                     & 42.15$\pm$3.51                     \\
          CoT-UQ-ME  & 17.64$\pm$4.63                   & 57.19$\pm$1.57                     & 76.37$\pm$1.55                     & 14.20$\pm$4.84                   & 55.31$\pm$2.04                     & 46.77$\pm$2.63                     & 27.24$\pm$10.17                  & 62.64$\pm$5.47                     & 37.54$\pm$7.22                     & -1.73$\pm$10.22                  & 52.75$\pm$3.68                     & 59.92$\pm$4.26                     & 6.05$\pm$8.07                    & 54.36$\pm$3.10                     & 57.60$\pm$3.69                     \\
          CoT-UQ-MI  & 15.62$\pm$4.65                   & 56.31$\pm$1.67                     & 75.85$\pm$1.58                     & 15.00$\pm$4.84                   & 55.89$\pm$2.14                     & 47.12$\pm$2.66                     & 31.48$\pm$10.32                  & 63.64$\pm$5.21                     & \underline{40.43$\pm$6.99}         & 1.08$\pm$10.06                   & 51.48$\pm$3.72                     & 60.62$\pm$4.02                     & 13.05$\pm$7.98                   & 57.67$\pm$3.11                     & \underline{60.26$\pm$3.77}         \\
          CoT-UQ-SAR & 17.58$\pm$4.58                   & 56.85$\pm$1.60                     & 76.35$\pm$1.58                     & 15.06$\pm$4.91                   & 56.05$\pm$2.12                     & 47.17$\pm$2.73                     & 27.01$\pm$10.13                  & 63.04$\pm$5.17                     & 37.26$\pm$6.59                     & -1.50$\pm$10.22                  & 52.64$\pm$3.76                     & 60.04$\pm$4.14                     & 5.72$\pm$7.93                    & 53.98$\pm$3.01                     & 57.39$\pm$3.65                     \\
          NS         & 9.44$\pm$1.30                    & 45.84$\pm$0.92                     & 70.93$\pm$1.02                     & -9.07$\pm$2.55                   & 50.42$\pm$1.13                     & 41.33$\pm$1.84                     & -9.05$\pm$4.26                   & 51.18$\pm$1.84                     & 24.86$\pm$3.93                     & -12.38$\pm$3.84                  & 47.36$\pm$1.92                     & 44.43$\pm$2.86                     & 8.73$\pm$3.59                    & 48.50$\pm$2.06                     & 43.71$\pm$2.61                     \\
          Eig-E      & 44.91$\pm$1.00                   & 31.32$\pm$1.28                     & 61.95$\pm$1.35                     & -19.19$\pm$2.26                  & 53.91$\pm$2.07                     & 42.52$\pm$2.38                     & -10.42$\pm$3.35                  & 56.78$\pm$4.71                     & 30.90$\pm$6.34                     & 17.27$\pm$3.74                   & 43.04$\pm$3.15                     & 40.63$\pm$3.36                     & -9.09$\pm$3.59                   & 54.46$\pm$3.00                     & 47.10$\pm$3.69                     \\
          Eig-C      & 52.51$\pm$0.90                   & 28.34$\pm$1.13                     & 61.20$\pm$1.35                     & 4.56$\pm$2.51                    & 47.38$\pm$1.98                     & 40.92$\pm$2.20                     & -6.62$\pm$3.40                   & 55.88$\pm$4.60                     & 30.08$\pm$6.19                     & 37.92$\pm$3.53                   & 35.23$\pm$3.06                     & 38.27$\pm$3.37                     & 39.64$\pm$3.21                   & 37.42$\pm$3.03                     & 39.35$\pm$3.30                     \\
          Eig-J      & 49.47$\pm$0.95                   & 28.98$\pm$1.22                     & 60.56$\pm$1.30                     & \underline{51.36$\pm$2.32}       & 24.21$\pm$1.79                     & 28.63$\pm$1.53                     & 37.16$\pm$4.78                   & 26.84$\pm$4.06                     & 16.52$\pm$2.63                     & 22.14$\pm$3.65                   & 39.43$\pm$3.04                     & 38.46$\pm$3.11                     & 44.38$\pm$3.23                   & 30.67$\pm$2.59                     & 33.18$\pm$2.51                     \\
          Deg-E      & 46.47$\pm$0.95                   & 31.03$\pm$1.24                     & 61.62$\pm$1.35                     & -10.62$\pm$2.32                  & 51.86$\pm$1.99                     & 41.46$\pm$2.33                     & -14.13$\pm$3.33                  & 58.17$\pm$4.74                     & 30.31$\pm$6.17                     & 20.06$\pm$3.69                   & 42.28$\pm$3.10                     & 40.39$\pm$3.42                     & 11.95$\pm$3.60                   & 49.70$\pm$2.99                     & 45.31$\pm$3.48                     \\
          Deg-C      & 53.44$\pm$0.90                   & 27.76$\pm$1.14                     & 60.82$\pm$1.23                     & 23.65$\pm$2.47                   & 41.00$\pm$1.91                     & 38.68$\pm$2.12                     & -11.02$\pm$4.60                  & 53.86$\pm$5.24                     & 27.50$\pm$5.67                     & 41.38$\pm$3.52                   & 33.04$\pm$2.95                     & 36.79$\pm$3.27                     & 49.92$\pm$3.06                   & 30.96$\pm$2.87                     & 35.40$\pm$2.94                     \\
          Deg-J      & 49.58$\pm$0.95                   & 28.93$\pm$1.23                     & 60.54$\pm$1.30                     & 50.72$\pm$2.33                   & 24.41$\pm$1.72                     & 28.66$\pm$1.65                     & 37.99$\pm$4.77                   & 26.54$\pm$4.27                     & 16.50$\pm$2.73                     & 22.06$\pm$3.65                   & 39.52$\pm$3.38                     & 38.69$\pm$3.15                     & 44.57$\pm$3.23                   & 30.53$\pm$2.73                     & 33.13$\pm$2.41                     \\
          Ecc-E      & 44.59$\pm$1.00                   & 30.65$\pm$1.29                     & 60.86$\pm$1.29                     & -7.39$\pm$2.40                   & 49.81$\pm$2.02                     & 39.49$\pm$2.37                     & -13.64$\pm$3.20                  & 56.67$\pm$4.50                     & 31.41$\pm$6.09                     & 13.65$\pm$3.77                   & 43.63$\pm$3.25                     & 40.23$\pm$3.30                     & -7.99$\pm$3.57                   & 52.47$\pm$3.02                     & 44.29$\pm$3.34                     \\
          Ecc-C      & 49.30$\pm$0.92                   & 29.51$\pm$1.24                     & 61.22$\pm$1.32                     & 12.06$\pm$2.52                   & 46.41$\pm$2.07                     & 40.66$\pm$2.27                     & -12.72$\pm$3.70                  & 56.48$\pm$4.88                     & 30.02$\pm$5.53                     & 33.71$\pm$3.58                   & 37.03$\pm$3.24                     & 40.34$\pm$3.70                     & 37.71$\pm$3.18                   & 38.76$\pm$3.00                     & 40.54$\pm$3.33                     \\
          Ecc-J      & 42.13$\pm$1.03                   & 31.24$\pm$1.28                     & 60.98$\pm$1.27                     & \textbf{52.72$\pm$2.24}          & 23.96$\pm$1.80                     & 28.57$\pm$1.62                     & 34.36$\pm$4.80                   & 31.48$\pm$4.14                     & 19.61$\pm$2.43                     & 16.54$\pm$3.73                   & 40.86$\pm$3.13                     & 38.75$\pm$3.18                     & 41.65$\pm$3.33                   & 32.63$\pm$2.87                     & 35.60$\pm$2.90                     \\
          LS-R1      & 51.76$\pm$0.92                   & 27.88$\pm$1.17                     & 59.94$\pm$1.27                     & 41.66$\pm$2.43                   & 27.16$\pm$1.91                     & 29.81$\pm$1.67                     & 32.83$\pm$4.86                   & 28.00$\pm$4.16                     & 16.98$\pm$2.70                     & 24.87$\pm$3.60                   & 38.14$\pm$3.17                     & 38.53$\pm$3.40                     & 37.29$\pm$3.33                   & 36.03$\pm$2.76                     & 36.98$\pm$2.95                     \\
          LS-R2      & 51.95$\pm$0.92                   & 27.73$\pm$1.18                     & 59.92$\pm$1.30                     & 41.59$\pm$2.37                   & 26.84$\pm$1.76                     & 29.63$\pm$1.66                     & 35.42$\pm$4.74                   & 29.09$\pm$4.24                     & 17.16$\pm$2.74                     & 24.23$\pm$3.62                   & 38.23$\pm$3.04                     & 37.89$\pm$3.08                     & 34.29$\pm$3.46                   & 34.84$\pm$2.83                     & 35.20$\pm$2.71                     \\
          LS-RL      & \textbf{54.20$\pm$0.90}          & 26.62$\pm$1.26                     & 59.27$\pm$1.20                     & 45.20$\pm$2.36                   & 24.82$\pm$1.76                     & 28.71$\pm$1.61                     & 37.67$\pm$4.65                   & 26.80$\pm$4.18                     & 17.26$\pm$2.85                     & 38.19$\pm$3.50                   & 31.42$\pm$2.99                     & 34.52$\pm$2.63                     & 45.81$\pm$3.21                   & 31.21$\pm$2.70                     & 33.72$\pm$2.55                     \\
          LS-B       & 48.68$\pm$0.96                   & 29.36$\pm$1.22                     & 60.79$\pm$1.30                     & 46.79$\pm$2.35                   & 25.65$\pm$1.83                     & 29.01$\pm$1.51                     & 32.53$\pm$4.81                   & 27.32$\pm$4.21                     & 16.76$\pm$2.74                     & 20.11$\pm$3.61                   & 41.35$\pm$3.16                     & 40.53$\pm$3.54                     & 33.40$\pm$3.33                   & 37.28$\pm$2.84                     & 36.49$\pm$2.89                     \\
          KLE        & -1.41$\pm$1.40                   & 49.79$\pm$1.42                     & 72.68$\pm$1.27                     & -10.33$\pm$2.48                  & 53.50$\pm$2.01                     & 44.13$\pm$2.53                     & 29.43$\pm$5.05                   & 36.53$\pm$3.80                     & 21.24$\pm$2.86                     & -8.26$\pm$3.73                   & 54.05$\pm$3.14                     & 48.49$\pm$3.70                     & -16.05$\pm$3.44                  & 56.04$\pm$2.92                     & 48.46$\pm$3.34                     \\
          LUQ        & 50.04$\pm$0.93                   & 29.01$\pm$1.16                     & 61.01$\pm$1.34                     & 13.28$\pm$2.51                   & 44.90$\pm$2.20                     & 39.15$\pm$2.19                     & -14.39$\pm$3.80                  & 56.93$\pm$5.25                     & 29.25$\pm$5.96                     & 34.27$\pm$3.58                   & 36.69$\pm$3.15                     & 37.51$\pm$3.07                     & 41.58$\pm$3.16                   & 36.51$\pm$2.85                     & 38.45$\pm$3.20                     \\
          CoT-UQ-SP  & 2.86$\pm$5.05                    & 49.88$\pm$1.72                     & 71.64$\pm$1.54                     & -5.75$\pm$4.63                   & 49.31$\pm$1.60                     & 40.07$\pm$1.87                     & 20.88$\pm$8.82                   & 53.94$\pm$4.12                     & 23.78$\pm$3.67                     & 11.71$\pm$9.12                   & 53.36$\pm$3.31                     & 61.82$\pm$3.67                     & 6.31$\pm$8.05                    & 48.72$\pm$3.02                     & 53.52$\pm$3.36                     \\
          Topo-UQ    & 23.65$\pm$3.02                   & 53.89$\pm$1.28                     & 77.92$\pm$1.15                     & 8.35$\pm$5.98                    & 52.76$\pm$2.09                     & 47.93$\pm$2.89                     & 20.36$\pm$10.46                  & 50.49$\pm$4.18                     & 34.12$\pm$6.66                     & -9.70$\pm$11.28                  & 46.71$\pm$3.05                     & \textbf{70.06$\pm$3.74}            & -6.03$\pm$7.02                   & 49.69$\pm$3.01                     & 45.82$\pm$3.44                     \\
          \midrule
          GUT-Q-W      & \underline{69.63$\pm$2.27}       & \underline{81.07$\pm$0.96}         & \underline{90.40$\pm$0.82}         & \underline{51.54$\pm$3.77}       & 72.78$\pm$1.82                     & \underline{67.47$\pm$2.47}         & 52.80$\pm$9.00                   & 70.88$\pm$5.48                     & 57.95$\pm$6.90                     & 50.23$\pm$6.11                   & 74.01$\pm$2.72                     & 67.81$\pm$4.14                     & 45.91$\pm$5.64                   & 68.57$\pm$2.77                     & 65.58$\pm$3.92                     \\
          GUT-Q-H     & 52.54$\pm$2.62                   & 71.63$\pm$1.21                     & 85.32$\pm$0.96                     & 49.96$\pm$3.91                   & \underline{74.58$\pm$1.76}         & 66.03$\pm$2.57                     & \underline{66.82$\pm$6.96}       & \underline{81.60$\pm$4.18}         & \underline{67.48$\pm$6.39}         & \underline{54.37$\pm$6.06}       & \underline{76.21$\pm$2.63}         & \underline{70.02$\pm$4.20}         & \underline{56.20$\pm$4.61}       & \underline{73.90$\pm$2.44}         & \underline{71.38$\pm$3.51}         \\
          GUT-Q-UP         & \textbf{77.50$\pm$1.83}          & \textbf{85.48$\pm$0.86}            & \textbf{92.83$\pm$0.67}            & \textbf{63.39$\pm$3.36}          & \textbf{80.68$\pm$1.50}            & \textbf{74.08$\pm$2.45}            & \textbf{68.00$\pm$6.93}          & \textbf{82.90$\pm$3.72}            & \textbf{68.00$\pm$6.30}            & \textbf{62.40$\pm$5.75}          & \textbf{80.83$\pm$2.37}            & \textbf{74.55$\pm$4.10}            & \textbf{64.10$\pm$4.21}          & \textbf{78.51$\pm$2.28}            & \textbf{75.99$\pm$3.21}            \\
          \bottomrule
        \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
          \toprule
          \multicolumn{1}{c}{\multirow{2}{*}[-0.8ex]{\textbf{UQ}}} & \multicolumn{3}{c}{\textbf{GSM8K}} & \multicolumn{3}{c}{\textbf{MATH-500}} & \multicolumn{3}{c}{\textbf{AMC2022-2024}} & \multicolumn{3}{c}{\textbf{FOLIO}} & \multicolumn{3}{c}{\textbf{MMLU-Pro}} \\
          \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
                     & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} & \multicolumn{1}{c}{\textbf{PRR}} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
          \midrule
          MSP        & 0.05$\pm$1.42                    & 49.90$\pm$0.68                     & 29.94$\pm$1.07                     & -15.13$\pm$1.43                  & 51.67$\pm$1.65                     & 15.07$\pm$1.61                     & -20.88$\pm$1.81                  & 56.64$\pm$1.30                     & 7.55$\pm$2.31                      & 5.71$\pm$3.92                    & 50.57$\pm$0.91                     & 43.15$\pm$2.86                     & 11.28$\pm$3.36                   & 46.69$\pm$1.68                     & 26.58$\pm$2.30                     \\
          Ppl        & 0.05$\pm$1.42                    & 49.90$\pm$0.72                     & 29.94$\pm$1.07                     & -15.13$\pm$1.43                  & 51.67$\pm$1.62                     & 15.07$\pm$1.55                     & -20.88$\pm$1.81                  & 56.64$\pm$1.31                     & 7.55$\pm$2.23                      & 5.99$\pm$3.92                    & 50.56$\pm$0.91                     & 43.14$\pm$2.74                     & 11.28$\pm$3.36                   & 46.69$\pm$1.74                     & 26.58$\pm$2.35                     \\
          MTE        & 29.11$\pm$1.54                   & 29.43$\pm$1.31                     & 20.75$\pm$1.03                     & 0.59$\pm$1.58                    & 36.46$\pm$2.53                     & 10.96$\pm$1.66                     & 2.71$\pm$2.78                    & 28.43$\pm$6.75                     & 4.91$\pm$2.08                      & 0.42$\pm$3.70                    & 54.16$\pm$3.25                     & 46.30$\pm$4.16                     & 5.45$\pm$3.16                    & 46.66$\pm$3.35                     & 27.34$\pm$3.42                     \\
          MTLP       & 5.87$\pm$1.44                    & 48.87$\pm$1.37                     & 28.58$\pm$1.44                     & -7.43$\pm$1.63                   & 57.65$\pm$2.62                     & 23.16$\pm$3.38                     & 9.65$\pm$2.62                    & 39.16$\pm$7.61                     & 5.89$\pm$2.96                      & 5.67$\pm$3.75                    & 52.85$\pm$3.24                     & 49.70$\pm$3.68                     & -17.83$\pm$3.06                  & 56.93$\pm$3.30                     & 31.80$\pm$4.19                     \\
          MPMI       & -0.19$\pm$1.44                   & 53.98$\pm$1.39                     & 33.87$\pm$1.76                     & -10.62$\pm$1.56                  & 56.76$\pm$2.61                     & 21.34$\pm$2.05                     & -2.84$\pm$3.08                   & 44.25$\pm$8.18                     & 11.83$\pm$4.06                     & -0.39$\pm$3.73                   & 54.44$\pm$3.20                     & 49.15$\pm$3.77                     & -14.12$\pm$3.12                  & 57.33$\pm$3.16                     & 32.83$\pm$3.97                     \\
          CPMI       & -14.31$\pm$1.41                  & \textbf{58.42$\pm$1.35}            & 36.65$\pm$1.55                     & -1.09$\pm$1.88                   & 49.20$\pm$2.59                     & 16.74$\pm$1.44                     & -16.54$\pm$2.00                  & 52.32$\pm$5.25                     & 7.43$\pm$2.11                      & -17.04$\pm$3.79                  & \textbf{57.01$\pm$3.25}            & 48.36$\pm$3.73                     & -15.94$\pm$3.04                  & 54.36$\pm$3.30                     & 27.36$\pm$3.43                     \\
          RD         & -3.94$\pm$1.39                   & 50.17$\pm$0.71                     & 31.55$\pm$1.15                     & -15.53$\pm$1.93                  & 48.55$\pm$1.74                     & 14.39$\pm$1.36                     & -10.50$\pm$2.87                  & 43.36$\pm$1.27                     & 6.61$\pm$1.96                      & -13.29$\pm$3.85                  & 49.46$\pm$0.93                     & 43.79$\pm$2.82                     & -1.84$\pm$3.04                   & 53.32$\pm$1.66                     & 29.97$\pm$2.82                     \\
          FRD        & -3.94$\pm$1.39                   & 50.16$\pm$0.70                     & 31.47$\pm$1.18                     & -15.54$\pm$1.94                  & 48.49$\pm$1.73                     & 14.32$\pm$1.31                     & -10.50$\pm$2.87                  & 43.36$\pm$1.26                     & 6.61$\pm$1.99                      & -13.29$\pm$3.85                  & 49.46$\pm$0.92                     & 43.79$\pm$2.84                     & -1.85$\pm$3.04                   & 53.33$\pm$1.67                     & 30.07$\pm$2.97                     \\
          AS         & -10.32$\pm$1.34                  & 54.07$\pm$1.38                     & 31.99$\pm$1.54                     & -1.61$\pm$1.56                   & 54.81$\pm$2.50                     & 20.14$\pm$1.80                     & 11.01$\pm$2.72                   & 30.64$\pm$7.68                     & 5.77$\pm$2.68                      & 3.21$\pm$3.88                    & 51.05$\pm$3.16                     & 45.79$\pm$3.94                     & -2.87$\pm$3.35                   & 50.67$\pm$3.38                     & 30.21$\pm$3.91                     \\
          CSL        & -6.81$\pm$1.36                   & 53.87$\pm$1.31                     & 31.90$\pm$1.38                     & -1.80$\pm$1.61                   & 48.86$\pm$2.58                     & 18.75$\pm$1.70                     & -1.82$\pm$3.16                   & 37.50$\pm$9.31                     & 5.68$\pm$9.17                      & 0.00$\pm$3.56                    & 51.89$\pm$3.24                     & 48.07$\pm$4.26                     & -11.37$\pm$3.02                  & 54.14$\pm$3.29                     & 30.14$\pm$3.48                     \\
          MCSE       & 1.71$\pm$1.42                    & 50.00$\pm$0.00                     & 29.95$\pm$1.02                     & -7.07$\pm$1.88                   & 50.00$\pm$0.00                     & 14.60$\pm$1.38                     & -8.89$\pm$2.69                   & 50.00$\pm$0.00                     & 6.61$\pm$1.96                      & 12.55$\pm$3.79                   & 50.00$\pm$0.00                     & 42.86$\pm$2.73                     & -0.02$\pm$3.08                   & 50.00$\pm$0.00                     & 27.92$\pm$2.34                     \\
          MCNSE      & 1.71$\pm$1.42                    & 50.00$\pm$0.00                     & 29.95$\pm$1.02                     & -7.07$\pm$1.88                   & 50.00$\pm$0.00                     & 14.60$\pm$1.33                     & -8.89$\pm$2.69                   & 50.00$\pm$nan                      & 6.61$\pm$1.99                      & 12.55$\pm$3.79                   & 50.00$\pm$0.00                     & 42.86$\pm$2.75                     & -0.02$\pm$3.08                   & 50.00$\pm$0.00                     & 27.92$\pm$2.35                     \\
          RAUQ       & 2.65$\pm$1.37                    & 46.78$\pm$1.31                     & 28.14$\pm$1.30                     & -14.71$\pm$1.41                  & \underline{60.88$\pm$2.73}         & \textbf{24.68$\pm$3.27}            & 7.27$\pm$2.40                    & 25.77$\pm$6.50                     & 4.77$\pm$3.07                      & 6.02$\pm$3.71                    & 52.87$\pm$3.18                     & 48.38$\pm$3.80                     & -16.24$\pm$3.19                  & \textbf{58.17$\pm$3.38}            & \underline{33.62$\pm$3.89}         \\
          RAUQ-E     & -6.06$\pm$1.37                   & 54.29$\pm$1.38                     & 33.12$\pm$1.71                     & -16.41$\pm$1.45                  & \textbf{61.71$\pm$2.49}            & \underline{23.35$\pm$2.03}         & 5.13$\pm$2.40                    & 27.10$\pm$6.39                     & 4.86$\pm$2.64                      & 0.25$\pm$3.77                    & \underline{56.42$\pm$3.43}         & \underline{53.95$\pm$3.93}         & -15.31$\pm$3.14                  & \underline{57.90$\pm$3.30}         & 32.99$\pm$3.97                     \\
          SE         & 3.76$\pm$1.43                    & 49.33$\pm$0.62                     & 29.67$\pm$1.02                     & -24.96$\pm$1.39                  & 58.96$\pm$1.55                     & 17.34$\pm$1.61                     & 16.86$\pm$2.34                   & 32.08$\pm$5.36                     & 4.95$\pm$2.23                      & 15.39$\pm$3.79                   & 49.43$\pm$0.47                     & 42.58$\pm$2.79                     & -1.46$\pm$3.10                   & 50.79$\pm$1.02                     & 28.25$\pm$2.51                     \\
          SAR        & \textbf{40.66$\pm$1.55}          & 28.14$\pm$1.31                     & 20.72$\pm$0.95                     & 9.74$\pm$2.31                    & 37.76$\pm$2.64                     & 11.15$\pm$1.62                     & 6.55$\pm$4.60                    & 30.86$\pm$8.46                     & 5.05$\pm$3.00                      & 10.82$\pm$3.67                   & 45.46$\pm$3.16                     & 40.74$\pm$3.60                     & 12.32$\pm$3.29                   & 43.07$\pm$3.26                     & 24.30$\pm$2.65                     \\
          TSAR       & -3.73$\pm$1.40                   & 49.81$\pm$0.70                     & 29.23$\pm$1.01                     & -15.46$\pm$1.92                  & 48.60$\pm$1.69                     & 14.45$\pm$1.36                     & -10.50$\pm$2.87                  & 43.36$\pm$1.31                     & 6.61$\pm$2.08                      & -13.26$\pm$3.85                  & 49.42$\pm$0.97                     & 42.83$\pm$2.75                     & -1.91$\pm$3.03                   & 53.43$\pm$1.73                     & 31.35$\pm$3.03                     \\
          SSAR       & 5.11$\pm$1.47                    & 47.23$\pm$1.37                     & 28.86$\pm$1.41                     & -17.30$\pm$1.73                  & 59.24$\pm$2.64                     & 19.88$\pm$2.59                     & 21.47$\pm$2.50                   & 21.57$\pm$7.59                     & 4.53$\pm$3.29                      & -1.99$\pm$3.94                   & 51.14$\pm$2.44                     & 43.62$\pm$2.99                     & 1.31$\pm$3.29                    & 50.81$\pm$3.08                     & 28.37$\pm$2.81                     \\
          SD         & 11.48$\pm$1.49                   & 40.61$\pm$1.40                     & 25.77$\pm$1.20                     & \textbf{20.15$\pm$2.12}          & 39.86$\pm$2.51                     & 16.08$\pm$1.40                     & -8.65$\pm$2.27                   & 51.00$\pm$7.90                     & 8.62$\pm$4.71                      & \textbf{26.40$\pm$3.83}          & 42.53$\pm$2.94                     & 43.08$\pm$3.27                     & 10.72$\pm$3.21                   & 40.31$\pm$3.10                     & 21.41$\pm$2.74                     \\
          ES         & 17.16$\pm$1.48                   & 41.65$\pm$1.33                     & 26.90$\pm$1.16                     & 20.04$\pm$2.29                   & 39.98$\pm$2.77                     & 15.18$\pm$1.83                     & \underline{35.29$\pm$4.07}       & 24.50$\pm$6.09                     & 5.78$\pm$1.64                      & 17.53$\pm$3.75                   & 41.68$\pm$3.08                     & 40.16$\pm$3.27                     & 8.57$\pm$3.09                    & 37.92$\pm$3.14                     & 21.57$\pm$3.64                     \\
          CoCoA-MSP  & 3.22$\pm$1.40                    & 46.44$\pm$1.32                     & 27.66$\pm$1.71                     & -3.45$\pm$1.47                   & 49.25$\pm$2.48                     & 16.34$\pm$1.70                     & 23.92$\pm$3.33                   & 28.87$\pm$8.66                     & 5.50$\pm$4.50                      & 4.98$\pm$3.59                    & 51.43$\pm$3.33                     & 49.52$\pm$3.91                     & -7.58$\pm$3.19                   & 51.00$\pm$3.28                     & 26.78$\pm$3.34                     \\
          CoCoA-Ppl  & 8.15$\pm$1.43                    & 43.86$\pm$1.35                     & 26.31$\pm$1.61                     & -6.57$\pm$1.54                   & 50.84$\pm$2.38                     & 17.19$\pm$1.64                     & 1.68$\pm$2.53                    & 29.31$\pm$6.49                     & 4.97$\pm$2.37                      & 5.12$\pm$3.62                    & 53.62$\pm$3.36                     & \textbf{54.08$\pm$3.83}            & -9.44$\pm$3.18                   & 51.53$\pm$3.18                     & 27.19$\pm$3.37                     \\
          CoCoA-MTE  & 14.14$\pm$1.42                   & 39.52$\pm$1.41                     & 24.36$\pm$1.18                     & -8.56$\pm$1.48                   & 52.23$\pm$2.41                     & 17.09$\pm$1.75                     & 2.07$\pm$2.51                    & 29.09$\pm$7.00                     & 4.97$\pm$2.46                      & 7.87$\pm$3.61                    & 52.03$\pm$3.17                     & 49.11$\pm$3.87                     & -9.47$\pm$3.17                   & 52.52$\pm$3.49                     & 29.04$\pm$3.32                     \\
          P(True)    & 7.55$\pm$1.59                    & 47.65$\pm$1.38                     & 29.69$\pm$1.43                     & -3.83$\pm$1.90                   & 52.30$\pm$2.60                     & 17.77$\pm$1.66                     & -15.85$\pm$3.80                  & \textbf{63.05$\pm$8.78}            & 14.12$\pm$4.65                     & 15.76$\pm$3.75                   & 47.04$\pm$3.23                     & 41.86$\pm$3.61                     & -13.39$\pm$3.30                  & 49.56$\pm$3.19                     & 23.80$\pm$3.35                     \\
          CoT-UQ-ME  & 13.54$\pm$7.84                   & 55.30$\pm$3.49                     & \underline{45.79$\pm$4.60}         & 9.28$\pm$4.92                    & 52.04$\pm$1.60                     & 15.19$\pm$1.88                     & -11.93$\pm$6.95                  & 46.43$\pm$0.97                     & 7.44$\pm$1.88                      & 2.29$\pm$7.32                    & 50.47$\pm$3.29                     & 43.19$\pm$3.82                     & -2.39$\pm$6.29                   & 50.02$\pm$3.15                     & 30.53$\pm$3.31                     \\
          CoT-UQ-MI  & 9.54$\pm$7.79                    & 54.51$\pm$3.48                     & 44.04$\pm$4.49                     & 9.17$\pm$4.88                    & 52.05$\pm$1.66                     & 15.18$\pm$1.79                     & -11.93$\pm$6.95                  & 46.43$\pm$0.99                     & 7.44$\pm$1.89                      & -1.08$\pm$7.11                   & 51.64$\pm$3.24                     & 41.92$\pm$3.79                     & 1.37$\pm$6.07                    & 53.44$\pm$3.17                     & 31.95$\pm$3.36                     \\
          CoT-UQ-SAR & 16.08$\pm$7.74                   & \underline{56.64$\pm$3.49}         & \textbf{46.88$\pm$4.75}            & 10.29$\pm$5.05                   & 52.26$\pm$1.65                     & 15.34$\pm$1.91                     & -11.93$\pm$6.95                  & 46.43$\pm$0.99                     & 7.44$\pm$1.89                      & 1.84$\pm$7.32                    & 50.19$\pm$3.19                     & 43.03$\pm$3.89                     & -2.14$\pm$6.31                   & 50.05$\pm$3.26                     & 30.62$\pm$3.22                     \\
          NS         & 4.09$\pm$1.39                    & 45.12$\pm$1.04                     & 27.54$\pm$1.08                     & -12.16$\pm$1.89                  & 50.98$\pm$1.39                     & 14.70$\pm$1.67                     & -12.78$\pm$2.87                  & 45.13$\pm$1.07                     & 6.61$\pm$2.06                      & 10.03$\pm$3.70                   & 48.06$\pm$3.33                     & 43.50$\pm$3.53                     & 7.52$\pm$3.20                    & 42.94$\pm$2.86                     & 25.29$\pm$2.53                     \\
          Eig-E      & 27.77$\pm$1.55                   & 35.63$\pm$1.35                     & 23.23$\pm$1.15                     & -14.72$\pm$1.73                  & 55.88$\pm$2.65                     & 17.34$\pm$2.72                     & -3.66$\pm$1.75                   & 53.65$\pm$5.62                     & 8.73$\pm$2.60                      & 15.22$\pm$3.60                   & 48.74$\pm$3.41                     & 43.75$\pm$3.96                     & 4.05$\pm$3.10                    & 45.85$\pm$3.35                     & 26.26$\pm$2.90                     \\
          Eig-C      & 29.51$\pm$1.48                   & 36.28$\pm$1.43                     & 23.72$\pm$1.27                     & -13.01$\pm$1.79                  & 55.35$\pm$2.76                     & 18.41$\pm$3.47                     & -4.13$\pm$2.22                   & 51.44$\pm$7.09                     & \underline{20.12$\pm$3.91}         & \underline{23.67$\pm$3.67}       & 44.21$\pm$3.40                     & 42.28$\pm$4.06                     & 19.72$\pm$3.32                   & 44.80$\pm$3.34                     & 26.95$\pm$3.31                     \\
          Eig-J      & 16.80$\pm$1.57                   & 41.27$\pm$1.38                     & 26.86$\pm$1.27                     & 8.83$\pm$2.28                    & 36.90$\pm$2.58                     & 11.37$\pm$1.12                     & 10.73$\pm$3.62                   & 37.06$\pm$8.31                     & 10.08$\pm$4.85                     & 2.42$\pm$3.78                    & 50.30$\pm$3.24                     & 46.05$\pm$4.13                     & 21.67$\pm$3.26                   & 39.67$\pm$3.37                     & 24.23$\pm$2.89                     \\
          Deg-E      & 29.84$\pm$1.54                   & 34.66$\pm$1.40                     & 22.90$\pm$1.23                     & -14.07$\pm$1.81                  & 56.16$\pm$2.60                     & 17.22$\pm$2.57                     & 2.77$\pm$2.00                    & 48.56$\pm$5.67                     & 7.35$\pm$2.26                      & 14.87$\pm$3.65                   & 47.62$\pm$3.36                     & 42.77$\pm$3.94                     & 4.42$\pm$3.12                    & 45.36$\pm$3.24                     & 25.76$\pm$3.07                     \\
          Deg-C      & 32.75$\pm$1.47                   & 34.23$\pm$1.42                     & 22.99$\pm$1.32                     & -9.52$\pm$2.04                   & 54.16$\pm$2.98                     & 17.41$\pm$3.29                     & 3.89$\pm$2.59                    & 47.01$\pm$7.98                     & 14.25$\pm$3.36                     & 23.28$\pm$3.67                   & 44.63$\pm$3.31                     & 42.72$\pm$3.93                     & 21.14$\pm$3.32                   & 43.71$\pm$3.42                     & 25.85$\pm$3.00                     \\
          Deg-J      & 19.86$\pm$1.57                   & 39.83$\pm$1.37                     & 25.92$\pm$1.11                     & 11.49$\pm$2.35                   & 35.79$\pm$2.55                     & 11.19$\pm$1.16                     & 12.86$\pm$3.63                   & 34.96$\pm$8.44                     & 9.93$\pm$4.32                      & 2.40$\pm$3.77                    & 50.28$\pm$3.34                     & 45.77$\pm$3.91                     & 22.25$\pm$3.29                   & 39.32$\pm$3.28                     & 24.49$\pm$2.96                     \\
          Ecc-E      & \underline{35.59$\pm$1.57}       & 30.85$\pm$1.29                     & 21.52$\pm$1.06                     & -10.59$\pm$1.83                  & 51.88$\pm$2.56                     & 15.37$\pm$1.95                     & -5.86$\pm$1.92                   & 54.31$\pm$6.19                     & 9.49$\pm$2.57                      & 9.17$\pm$3.78                    & 47.25$\pm$3.17                     & 40.55$\pm$3.51                     & 10.89$\pm$3.13                   & 42.77$\pm$3.33                     & 25.03$\pm$2.79                     \\
          Ecc-C      & 28.62$\pm$1.50                   & 34.92$\pm$1.34                     & 22.68$\pm$1.22                     & -14.26$\pm$1.75                  & 55.66$\pm$2.69                     & 16.97$\pm$2.56                     & -12.60$\pm$2.74                  & \underline{61.84$\pm$7.85}         & \textbf{25.22$\pm$6.07}            & 19.76$\pm$3.72                   & 46.27$\pm$3.30                     & 42.36$\pm$3.75                     & 15.40$\pm$3.31                   & 46.42$\pm$3.42                     & 26.79$\pm$3.05                     \\
          Ecc-J      & 24.87$\pm$1.58                   & 36.01$\pm$1.26                     & 23.34$\pm$1.06                     & 9.79$\pm$2.36                    & 38.74$\pm$2.51                     & 12.05$\pm$1.09                     & \textbf{42.58$\pm$3.98}          & 16.04$\pm$9.11                     & 4.14$\pm$3.49                      & -1.70$\pm$3.62                   & 49.13$\pm$3.41                     & 44.25$\pm$3.99                     & 21.79$\pm$3.35                   & 40.15$\pm$3.30                     & 23.98$\pm$2.70                     \\
          LS-R1      & 17.91$\pm$1.59                   & 39.74$\pm$1.34                     & 25.15$\pm$1.12                     & 16.11$\pm$2.34                   & 34.95$\pm$2.70                     & 10.71$\pm$1.29                     & -8.40$\pm$3.53                   & 54.42$\pm$10.41                    & 8.54$\pm$9.82                      & 11.72$\pm$3.78                   & 47.53$\pm$3.34                     & 44.75$\pm$4.07                     & 24.41$\pm$3.30                   & 40.76$\pm$3.37                     & 25.23$\pm$2.93                     \\
          LS-R2      & 25.04$\pm$1.58                   & 35.92$\pm$1.24                     & 23.50$\pm$0.98                     & 17.81$\pm$2.37                   & 33.63$\pm$2.68                     & 10.46$\pm$1.23                     & -0.99$\pm$3.93                   & 48.01$\pm$9.78                     & 10.40$\pm$7.59                     & 7.79$\pm$3.79                    & 48.88$\pm$3.45                     & 45.35$\pm$4.03                     & \underline{26.70$\pm$3.31}       & 37.17$\pm$3.28                     & 22.64$\pm$2.51                     \\
          LS-RL      & 26.48$\pm$1.59                   & 34.70$\pm$1.29                     & 23.03$\pm$0.99                     & \underline{20.11$\pm$2.39}       & 31.66$\pm$2.64                     & 10.18$\pm$1.29                     & -0.61$\pm$3.77                   & 43.36$\pm$10.21                    & 7.11$\pm$5.32                      & 8.01$\pm$3.82                    & 47.52$\pm$3.16                     & 43.57$\pm$3.79                     & \textbf{28.37$\pm$3.30}          & 37.64$\pm$3.28                     & 22.44$\pm$2.44                     \\
          LS-B       & 20.07$\pm$1.56                   & 38.75$\pm$1.30                     & 24.25$\pm$1.04                     & 13.22$\pm$2.31                   & 36.69$\pm$2.49                     & 11.51$\pm$1.33                     & -9.72$\pm$3.79                   & 47.79$\pm$8.77                     & 9.12$\pm$3.32                      & 7.68$\pm$3.79                    & 48.76$\pm$3.29                     & 45.74$\pm$4.15                     & 19.68$\pm$3.35                   & 41.94$\pm$3.23                     & 24.57$\pm$2.83                     \\
          KLE        & -6.89$\pm$1.44                   & 50.98$\pm$1.29                     & 30.39$\pm$1.29                     & -14.69$\pm$1.80                  & 55.01$\pm$2.66                     & 16.63$\pm$2.29                     & -2.79$\pm$3.25                   & 31.31$\pm$nan                      & 5.73$\pm$1.84                      & 1.74$\pm$3.69                    & 51.92$\pm$3.27                     & 45.01$\pm$3.66                     & 3.59$\pm$3.11                    & 44.41$\pm$3.17                     & 25.45$\pm$2.51                     \\
          LUQ        & 32.52$\pm$1.50                   & 33.46$\pm$1.41                     & 22.50$\pm$1.14                     & -11.75$\pm$1.87                  & 54.76$\pm$2.87                     & 17.08$\pm$2.81                     & 3.36$\pm$2.04                    & 49.67$\pm$6.21                     & 9.14$\pm$2.38                      & 21.11$\pm$3.61                   & 45.77$\pm$3.28                     & 43.57$\pm$3.98                     & 17.99$\pm$3.33                   & 42.05$\pm$3.22                     & 25.14$\pm$2.99                     \\
          CoT-UQ-SP  & -2.97$\pm$7.64                   & 49.11$\pm$3.55                     & 37.94$\pm$3.79                     & 6.46$\pm$5.03                    & 52.65$\pm$1.89                     & 14.75$\pm$1.60                     & -11.14$\pm$7.03                  & 46.43$\pm$0.98                     & 7.44$\pm$1.89                      & -1.45$\pm$7.52                   & 48.32$\pm$3.10                     & 40.06$\pm$3.24                     & 1.48$\pm$6.11                    & 45.82$\pm$2.76                     & 27.76$\pm$2.56                     \\
          Topo-UQ    & 5.55$\pm$2.90                    & 50.26$\pm$1.40                     & 31.02$\pm$1.69                     & 2.02$\pm$4.96                    & 47.67$\pm$2.80                     & 18.82$\pm$2.57                     & -11.85$\pm$5.46                  & 44.88$\pm$6.09                     & 8.47$\pm$2.35                      & -7.39$\pm$7.97                   & 43.80$\pm$3.71                     & 44.38$\pm$3.71                     & -25.56$\pm$10.82                 & 44.72$\pm$3.54                     & \textbf{42.95$\pm$3.90}            \\
          \midrule
          GUT-Q-W      & \underline{45.88$\pm$2.68}       & \underline{71.67$\pm$1.31}         & \underline{53.41$\pm$2.14}         & \underline{42.51$\pm$4.84}       & 71.36$\pm$2.58                     & \underline{41.17$\pm$4.31}         & \textbf{17.35$\pm$13.68}         & 58.51$\pm$nan                      & \textbf{19.48$\pm$8.36}            & 4.59$\pm$7.10                    & \underline{55.86$\pm$3.13}         & 45.34$\pm$3.89                     & \underline{33.29$\pm$6.64}       & \underline{65.50$\pm$3.22}         & \underline{46.20$\pm$4.91}         \\
          GUT-Q-H     & 35.39$\pm$2.83                   & 68.25$\pm$1.27                     & 46.22$\pm$2.08                     & 40.24$\pm$4.79                   & \underline{72.53$\pm$2.30}         & 38.83$\pm$4.16                     & 5.38$\pm$6.37                    & \underline{62.81$\pm$nan}          & 12.65$\pm$3.54                     & \underline{14.57$\pm$7.48}       & 55.65$\pm$3.24                     & \underline{49.41$\pm$4.15}         & 13.64$\pm$7.16                   & 54.33$\pm$3.49                     & 36.16$\pm$4.23                     \\
          GUT-Q-UP         & \textbf{52.02$\pm$2.51}          & \textbf{75.31$\pm$1.20}            & \textbf{57.57$\pm$2.06}            & \textbf{52.04$\pm$4.58}          & \textbf{76.50$\pm$2.31}            & \textbf{48.71$\pm$4.35}            & \underline{14.75$\pm$8.38}       & \textbf{67.52$\pm$nan}             & \underline{15.48$\pm$4.79}         & \textbf{31.43$\pm$6.96}          & \textbf{62.18$\pm$3.26}            & \textbf{57.75$\pm$4.49}            & \textbf{37.18$\pm$6.33}          & \textbf{66.86$\pm$3.11}            & \textbf{48.92$\pm$4.53}            \\
          \bottomrule
        \end{tabular}
